Simplified circuit-level decoding using Knill error correction

Quantum error correction will likely be essential for building a large-scale quantum computer, but it comes with significant requirements at the level of classical control software. In particular, a quantum error-correcting code must be supplemented with a fast and accurate classical decoding algorithm. Standard techniques for measuring the parity-check operators of a quantum error-correcting code involve repeated measurements, which both increases the amount of data that needs to be processed by the decoder, and changes the nature of the decoding problem. Knill error correction is a technique that replaces repeated syndrome measurements with a single round of measurements, but requires an auxiliary logical Bell state. Here, we provide a theoretical and numerical investigation into Knill error correction from the perspective of decoding. We give a self-contained description of the protocol, prove its fault tolerance under locally decaying (circuit-level) noise, and numerically benchmark its performance for quantum low-density parity-check codes. We show analytically and numerically that the time-constrained decoding problem for Knill error correction can be solved using the same decoder used for the simpler code-capacity noise model, illustrating that Knill error correction may alleviate the stringent requirements on classical control required for building a large-scale quantum computer.

==> figures/Tikz/bell_state_preparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 12.25) {$\ket{0}$};
		\node [style=none] (1) at (-9, 11.25) {$\ket{0}$};
		\node [style=none] (2) at (-9, 9.25) {$\ket{0}$};
		\node [style=none] (3) at (-9, 10.5) {$\vdots$};
		\node [style=none] (4) at (-8, 12.25) {};
		\node [style=none] (5) at (-8, 11.25) {};
		\node [style=none] (7) at (-8, 9.25) {};
		\node [style=none] (8) at (-7, 12.25) {};
		\node [style=none] (9) at (-7, 11.25) {};
		\node [style=none] (10) at (-7, 9.25) {};
		\node [style=none] (11) at (-9, 6.25) {$\ket{+}$};
		\node [style=none] (12) at (-9, 5.25) {$\ket{+}$};
		\node [style=none] (13) at (-9, 3.25) {$\ket{+}$};
		\node [style=none] (14) at (-9, 4.5) {$\vdots$};
		\node [style=none] (15) at (-8, 6.25) {};
		\node [style=none] (16) at (-8, 5.25) {};
		\node [style=none] (17) at (-8, 3.25) {};
		\node [style=none] (18) at (-7, 6.25) {};
		\node [style=none] (19) at (-7, 5.25) {};
		\node [style=none] (20) at (-7, 3.25) {};
		\node [style=cnot ctrl] (21) at (7, 6.25) {};
		\node [style=cnot ctrl] (22) at (8, 5.25) {};
		\node [style=cnot targ] (24) at (7, 12.25) {};
		\node [style=cnot targ] (25) at (8, 11.25) {};
		\node [style=cnot targ] (26) at (10, 9.25) {};
		\node [style=none] (27) at (-7, 12.75) {};
		\node [style=none] (28) at (-5.5, 12.75) {};
		\node [style=none] (29) at (-7, 8.75) {};
		\node [style=none] (30) at (-5.5, 8.75) {};
		\node [style=none] (31) at (-6.25, 10.75) {\Large $\mathcal{S}_X$};
		\node [style=none] (32) at (-5, 12.75) {};
		\node [style=none] (33) at (-3.5, 12.75) {};
		\node [style=none] (34) at (-5, 8.75) {};
		\node [style=none] (35) at (-3.5, 8.75) {};
		\node [style=none] (36) at (-4.25, 10.75) {\Large $\mathcal{S}_Z$};
		\node [style=none] (88) at (-7, 6.75) {};
		\node [style=none] (89) at (-5.5, 6.75) {};
		\node [style=none] (90) at (-7, 2.75) {};
		\node [style=none] (91) at (-5.5, 2.75) {};
		\node [style=none] (92) at (-6.25, 4.75) {\Large $\mathcal{S}_X$};
		\node [style=none] (93) at (-5, 6.75) {};
		\node [style=none] (94) at (-3.5, 6.75) {};
		\node [style=none] (95) at (-5, 2.75) {};
		\node [style=none] (96) at (-3.5, 2.75) {};
		\node [style=none] (97) at (-4.25, 4.75) {\Large $\mathcal{S}_Z$};
		\node [style=none] (98) at (-5.5, 12.25) {};
		\node [style=none] (99) at (-5.5, 11.25) {};
		\node [style=none] (100) at (-5.5, 9.25) {};
		\node [style=none] (101) at (-5, 12.25) {};
		\node [style=none] (102) at (-5, 11.25) {};
		\node [style=none] (103) at (-5, 9.25) {};
		\node [style=none] (110) at (-5.5, 6.25) {};
		\node [style=none] (111) at (-5.5, 5.25) {};
		\node [style=none] (112) at (-5.5, 3.25) {};
		\node [style=none] (113) at (-5, 6.25) {};
		\node [style=none] (114) at (-5, 5.25) {};
		\node [style=none] (115) at (-5, 3.25) {};
		\node [style=none] (116) at (-3.5, 12.25) {};
		\node [style=none] (117) at (-3.5, 11.25) {};
		\node [style=none] (118) at (-3.5, 9.25) {};
		\node [style=none] (119) at (-3, 12.25) {};
		\node [style=none] (120) at (-3, 11.25) {};
		\node [style=none] (121) at (-3, 9.25) {};
		\node [style=none] (122) at (-3.5, 6.25) {};
		\node [style=none] (123) at (-3.5, 5.25) {};
		\node [style=none] (124) at (-3.5, 3.25) {};
		\node [style=none] (125) at (-3, 6.25) {};
		\node [style=none] (126) at (-3, 5.25) {};
		\node [style=none] (127) at (-3, 3.25) {};
		\node [style=none] (128) at (-3, 12.75) {};
		\node [style=none] (129) at (-1.5, 12.75) {};
		\node [style=none] (130) at (-3, 8.75) {};
		\node [style=none] (131) at (-1.5, 8.75) {};
		\node [style=none] (132) at (-2.25, 10.75) {\Large $\mathcal{S}_X$};
		\node [style=none] (133) at (-1, 12.75) {};
		\node [style=none] (134) at (0.5, 12.75) {};
		\node [style=none] (135) at (-1, 8.75) {};
		\node [style=none] (136) at (0.5, 8.75) {};
		\node [style=none] (137) at (-0.25, 10.75) {\Large $\mathcal{S}_Z$};
		\node [style=none] (138) at (-3, 6.75) {};
		\node [style=none] (139) at (-1.5, 6.75) {};
		\node [style=none] (140) at (-3, 2.75) {};
		\node [style=none] (141) at (-1.5, 2.75) {};
		\node [style=none] (142) at (-2.25, 4.75) {\Large $\mathcal{S}_X$};
		\node [style=none] (143) at (-1, 6.75) {};
		\node [style=none] (144) at (0.5, 6.75) {};
		\node [style=none] (145) at (-1, 2.75) {};
		\node [style=none] (146) at (0.5, 2.75) {};
		\node [style=none] (147) at (-0.25, 4.75) {\Large $\mathcal{S}_Z$};
		\node [style=none] (148) at (-1.5, 12.25) {};
		\node [style=none] (149) at (-1.5, 11.25) {};
		\node [style=none] (150) at (-1.5, 9.25) {};
		\node [style=none] (151) at (-1, 12.25) {};
		\node [style=none] (152) at (-1, 11.25) {};
		\node [style=none] (153) at (-1, 9.25) {};
		\node [style=none] (154) at (-1.5, 6.25) {};
		\node [style=none] (155) at (-1.5, 5.25) {};
		\node [style=none] (156) at (-1.5, 3.25) {};
		\node [style=none] (157) at (-1, 6.25) {};
		\node [style=none] (158) at (-1, 5.25) {};
		\node [style=none] (159) at (-1, 3.25) {};
		\node [style=none] (160) at (2, 12.25) {};
		\node [style=none] (161) at (2, 11.25) {};
		\node [style=none] (162) at (2, 9.25) {};
		\node [style=none] (163) at (2.5, 12.25) {};
		\node [style=none] (164) at (2.5, 11.25) {};
		\node [style=none] (165) at (2.5, 9.25) {};
		\node [style=none] (166) at (2, 6.25) {};
		\node [style=none] (167) at (2, 5.25) {};
		\node [style=none] (168) at (2, 3.25) {};
		\node [style=none] (169) at (2.5, 6.25) {};
		\node [style=none] (170) at (2.5, 5.25) {};
		\node [style=none] (171) at (2.5, 3.25) {};
		\node [style=none] (172) at (2.5, 12.75) {};
		\node [style=none] (173) at (4, 12.75) {};
		\node [style=none] (174) at (2.5, 8.75) {};
		\node [style=none] (175) at (4, 8.75) {};
		\node [style=none] (176) at (3.25, 10.75) {\Large $\mathcal{S}_X$};
		\node [style=none] (177) at (4.5, 12.75) {};
		\node [style=none] (178) at (6, 12.75) {};
		\node [style=none] (179) at (4.5, 8.75) {};
		\node [style=none] (180) at (6, 8.75) {};
		\node [style=none] (181) at (5.25, 10.75) {\Large $\mathcal{S}_Z$};
		\node [style=none] (182) at (2.5, 6.75) {};
		\node [style=none] (183) at (4, 6.75) {};
		\node [style=none] (184) at (2.5, 2.75) {};
		\node [style=none] (185) at (4, 2.75) {};
		\node [style=none] (186) at (3.25, 4.75) {\Large $\mathcal{S}_X$};
		\node [style=none] (187) at (4.5, 6.75) {};
		\node [style=none] (188) at (6, 6.75) {};
		\node [style=none] (189) at (4.5, 2.75) {};
		\node [style=none] (190) at (6, 2.75) {};
		\node [style=none] (191) at (5.25, 4.75) {\Large $\mathcal{S}_Z$};
		\node [style=none] (192) at (4, 12.25) {};
		\node [style=none] (193) at (4, 11.25) {};
		\node [style=none] (194) at (4, 9.25) {};
		\node [style=none] (195) at (4.5, 12.25) {};
		\node [style=none] (196) at (4.5, 11.25) {};
		\node [style=none] (197) at (4.5, 9.25) {};
		\node [style=none] (198) at (4, 6.25) {};
		\node [style=none] (199) at (4, 5.25) {};
		\node [style=none] (200) at (4, 3.25) {};
		\node [style=none] (201) at (4.5, 6.25) {};
		\node [style=none] (202) at (4.5, 5.25) {};
		\node [style=none] (203) at (4.5, 3.25) {};
		\node [style=none] (204) at (0.5, 12.25) {};
		\node [style=none] (205) at (0.5, 11.25) {};
		\node [style=none] (206) at (0.5, 9.25) {};
		\node [style=none] (207) at (1, 12.25) {};
		\node [style=none] (208) at (1, 11.25) {};
		\node [style=none] (209) at (1, 9.25) {};
		\node [style=none] (210) at (0.5, 6.25) {};
		\node [style=none] (211) at (0.5, 5.25) {};
		\node [style=none] (212) at (0.5, 3.25) {};
		\node [style=none] (213) at (1, 6.25) {};
		\node [style=none] (214) at (1, 5.25) {};
		\node [style=none] (215) at (1, 3.25) {};
		\node [style=none] (216) at (1.5, 10.25) {$\cdots$};
		\node [style=none] (217) at (1.5, 4.25) {$\cdots$};
		\node [style=cnot ctrl] (218) at (10, 3.25) {};
		\node [style=none] (219) at (6, 12.25) {};
		\node [style=none] (220) at (6, 11.25) {};
		\node [style=none] (221) at (6, 9.25) {};
		\node [style=none] (222) at (11, 12.25) {};
		\node [style=none] (223) at (11, 11.25) {};
		\node [style=none] (224) at (11, 9.25) {};
		\node [style=none] (225) at (6, 6.25) {};
		\node [style=none] (226) at (6, 5.25) {};
		\node [style=none] (227) at (6, 3.25) {};
		\node [style=none] (228) at (11, 6.25) {};
		\node [style=none] (229) at (11, 5.25) {};
		\node [style=none] (230) at (11, 3.25) {};
		\node [style=none] (232) at (0.5, 0) {\Huge = \(\left(\frac{1}{\sqrt{2}}\left[\ket{\overline{00}}+\ket{\overline{11}}\right]\right)^{\otimes k}\)};
		\node [style=none] (233) at (-7.5, 13.25) {};
		\node [style=none] (234) at (6.5, 13.25) {};
		\node [style=none] (235) at (-0.5, 14.25) {};
		\node [style=none] (236) at (-0.5, 15.25) {$d$ rounds};
		\node [style=none] (237) at (9, 10.25) {$\vdots$};
		\node [style=none] (238) at (9, 4.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (5.center);
		\draw (10.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw (24) to (21);
		\draw (22) to (25);
		\draw (27.center)
			 to (28.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw (32.center)
			 to (33.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw (88.center)
			 to (89.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (101.center) to (98.center);
		\draw (102.center) to (99.center);
		\draw (103.center) to (100.center);
		\draw (113.center) to (110.center);
		\draw (114.center) to (111.center);
		\draw (115.center) to (112.center);
		\draw (119.center) to (116.center);
		\draw (120.center) to (117.center);
		\draw (121.center) to (118.center);
		\draw (125.center) to (122.center);
		\draw (126.center) to (123.center);
		\draw (127.center) to (124.center);
		\draw (128.center)
			 to (129.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw (133.center) to (134.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (133.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (151.center) to (148.center);
		\draw (152.center) to (149.center);
		\draw (153.center) to (150.center);
		\draw (157.center) to (154.center);
		\draw (158.center) to (155.center);
		\draw (159.center) to (156.center);
		\draw (163.center) to (160.center);
		\draw (164.center) to (161.center);
		\draw (165.center) to (162.center);
		\draw (169.center) to (166.center);
		\draw (170.center) to (167.center);
		\draw (171.center) to (168.center);
		\draw (172.center)
			 to (173.center)
			 to (175.center)
			 to (174.center)
			 to cycle;
		\draw (177.center) to (178.center);
		\draw (178.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (177.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (187.center);
		\draw (195.center) to (192.center);
		\draw (196.center) to (193.center);
		\draw (197.center) to (194.center);
		\draw (201.center) to (198.center);
		\draw (202.center) to (199.center);
		\draw (203.center) to (200.center);
		\draw (207.center) to (204.center);
		\draw (208.center) to (205.center);
		\draw (209.center) to (206.center);
		\draw (213.center) to (210.center);
		\draw (214.center) to (211.center);
		\draw (215.center) to (212.center);
		\draw (218) to (26);
		\draw (222.center) to (219.center);
		\draw (223.center) to (220.center);
		\draw (224.center) to (221.center);
		\draw (228.center) to (225.center);
		\draw (229.center) to (226.center);
		\draw (230.center) to (227.center);
		\draw [in=90, out=-90, looseness=0.50] (235.center) to (233.center);
		\draw [in=90, out=-90, looseness=0.50] (235.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tikz/fault_tolerant_modules_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 10) {};
		\node [style=none] (1) at (2, 10) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (11) at (0, 10) {};
		\node [style=none] (12) at (1, 11.25) {};
		\node [style=none] (13) at (2, 10) {};
		\node [style=none] (14) at (1, 10.6) {\Large $f_3$};
		\node [style=none] (15) at (-3.75, 13) {};
		\node [style=none] (16) at (-1, 9) {};
		\node [style=none] (17) at (-1, 5) {};
		\node [style=none] (18) at (6.75, 13) {};
		\node [style=none] (19) at (3, 9) {};
		\node [style=none] (20) at (3, 5) {};
		\node [style=none] (21) at (-5, 9) {\huge $\ket{\overline{0}}$};
		\node [style=none] (22) at (-5, 5) {\huge $\ket{\overline{+}}$};
		\node [style=cnot ctrl] (24) at (1, 5) {};
		\node [style=cnot targ] (25) at (1, 9) {};
		\node [style=none] (26) at (-6, 10) {};
		\node [style=none] (27) at (-4, 10) {};
		\node [style=none] (28) at (-6, 8) {};
		\node [style=none] (29) at (-4, 8) {};
		\node [style=none] (30) at (-6, 10) {};
		\node [style=none] (31) at (-5, 11.25) {};
		\node [style=none] (32) at (-4, 10) {};
		\node [style=none] (33) at (-5, 10.6) {\Large $f_1$};
		\node [style=none] (35) at (-6, 6) {};
		\node [style=none] (36) at (-4, 6) {};
		\node [style=none] (37) at (-6, 4) {};
		\node [style=none] (38) at (-4, 4) {};
		\node [style=none] (39) at (-6, 6) {};
		\node [style=none] (40) at (-5, 7.25) {};
		\node [style=none] (41) at (-4, 6) {};
		\node [style=none] (42) at (-5, 6.6) {\Large $f_2$};
		\node [style=none] (60) at (3, 10) {};
		\node [style=none] (61) at (5, 10) {};
		\node [style=none] (62) at (3, 4) {};
		\node [style=none] (63) at (5, 4) {};
		\node [style=none] (64) at (4, 7) {\huge $P_3$};
		\node [style=none] (65) at (9.5, 9) {};
		\node [style=none] (66) at (12, 5) {};
		\node [style=none] (67) at (5, 9) {};
		\node [style=none] (68) at (5, 5) {};
		\node [style=none] (69) at (4, 10) {};
		\node [style=none] (70) at (4, 10.5) {};
		\node [style=none] (71) at (2, 10.5) {};
		\node [style=none] (73) at (-3, 9) {};
		\node [style=none] (74) at (-3, 10) {};
		\node [style=none] (75) at (-1, 10) {};
		\node [style=none] (76) at (-3, 8) {};
		\node [style=none] (77) at (-1, 8) {};
		\node [style=none] (78) at (-2, 9) {\huge $P_1$};
		\node [style=none] (80) at (-1, 9) {};
		\node [style=none] (81) at (-2, 10) {};
		\node [style=none] (82) at (-2, 10.5) {};
		\node [style=none] (83) at (-4, 10.5) {};
		\node [style=none] (95) at (-3, 5) {};
		\node [style=none] (96) at (-3, 6) {};
		\node [style=none] (97) at (-1, 6) {};
		\node [style=none] (98) at (-3, 4) {};
		\node [style=none] (99) at (-1, 4) {};
		\node [style=none] (100) at (-2, 5) {\huge $P_2$};
		\node [style=none] (101) at (-2, 6) {};
		\node [style=none] (102) at (-2, 6.5) {};
		\node [style=none] (103) at (-4, 6.5) {};
		\node [style=none] (105) at (-3.75, 9) {};
		\node [style=none] (106) at (-3.75, 5) {};
		\node [style=none] (107) at (-30, 13) {\huge $\ket{\psi}$};
		\node [style=none] (108) at (-30, 5) {\huge $\ket{+}$};
		\node [style=none] (109) at (-30, 9) {\huge $\ket{0}$};
		\node [style=none] (110) at (-20.75, 9) {};
		\node [style=none] (111) at (-29, 9) {};
		\node [style=none] (112) at (-29, 5) {};
		\node [style=none] (113) at (-18, 5) {};
		\node [style=cnot ctrl] (114) at (-27.5, 5) {};
		\node [style=cnot targ] (115) at (-27.5, 9) {};
		\node [style=none] (116) at (-29, 13) {};
		\node [style=none] (117) at (-23.5, 13) {};
		\node [style=none] (118) at (-20.75, 13) {};
		\node [style=none] (119) at (-19.25, 13) {};
		\node [style=none] (120) at (-20.75, 13.75) {};
		\node [style=none] (121) at (-19.25, 13.75) {};
		\node [style=none] (122) at (-19.25, 12.25) {};
		\node [style=none] (123) at (-20.75, 12.25) {};
		\node [style=none] (124) at (-20.625, 12.75) {};
		\node [style=none] (125) at (-19.375, 12.75) {};
		\node [style=none] (126) at (-20, 12.75) {};
		\node [style=none] (127) at (-19.5, 13.5) {};
		\node [style=none] (128) at (-23.5, 13) {};
		\node [style=none] (129) at (-23.5, 12.25) {};
		\node [style=none] (130) at (-23.5, 13.75) {};
		\node [style=none] (131) at (-22, 12.25) {};
		\node [style=none] (132) at (-22, 13.75) {};
		\node [font={\Large}, style=none] (133) at (-22.75, 13) {\huge $H$};
		\node [style=none] (134) at (-22, 13) {};
		\node [style=none] (135) at (-20.75, 9) {};
		\node [style=none] (136) at (-19.25, 9) {};
		\node [style=none] (137) at (-20.75, 9.75) {};
		\node [style=none] (138) at (-19.25, 9.75) {};
		\node [style=none] (139) at (-19.25, 8.25) {};
		\node [style=none] (140) at (-20.75, 8.25) {};
		\node [style=none] (141) at (-20.625, 8.75) {};
		\node [style=none] (142) at (-19.375, 8.75) {};
		\node [style=none] (143) at (-20, 8.75) {};
		\node [style=none] (144) at (-19.5, 9.5) {};
		\node [style=cnot ctrl] (145) at (-24.25, 13) {};
		\node [style=cnot targ] (146) at (-24.25, 9) {};
		\node [style=none] (147) at (-18, 6) {};
		\node [style=none] (148) at (-18, 4) {};
		\node [style=none] (149) at (-16, 6) {};
		\node [style=none] (150) at (-16, 4) {};
		\node [style=none] (151) at (-17, 5) {\huge $X$};
		\node [style=none] (152) at (-15, 6) {};
		\node [style=none] (153) at (-13, 6) {};
		\node [style=none] (154) at (-15, 4) {};
		\node [style=none] (155) at (-13, 4) {};
		\node [style=none] (156) at (-14, 5) {\huge $Z$};
		\node [style=none] (157) at (-17, 6) {};
		\node [style=none] (158) at (-14, 6) {};
		\node [style=none] (159) at (-17, 9) {};
		\node [style=none] (160) at (-14, 13) {};
		\node [style=none] (161) at (-16, 5) {};
		\node [style=none] (162) at (-15, 5) {};
		\node [style=none] (163) at (-15, 5) {};
		\node [style=none] (164) at (-11, 5) {};
		\node [style=none] (165) at (-13, 5) {};
		\node [style=none] (166) at (-10, 5) {\huge $\ket{\psi}$};
		\node [style=none] (167) at (-8, 9) {\Huge \huge $\rightarrow$};
		\node [style=none] (170) at (9.5, 13) {};
		\node [style=none] (171) at (11, 13) {};
		\node [style=none] (172) at (9.5, 13.75) {};
		\node [style=none] (173) at (11, 13.75) {};
		\node [style=none] (174) at (11, 12.25) {};
		\node [style=none] (175) at (9.5, 12.25) {};
		\node [style=none] (176) at (9.625, 12.75) {};
		\node [style=none] (177) at (10.875, 12.75) {};
		\node [style=none] (178) at (10.25, 12.75) {};
		\node [style=none] (179) at (10.75, 13.5) {};
		\node [style=none] (181) at (6.75, 12.25) {};
		\node [style=none] (182) at (6.75, 13.75) {};
		\node [style=none] (183) at (8.25, 12.25) {};
		\node [style=none] (184) at (8.25, 13.75) {};
		\node [font={\Large}, style=none] (185) at (7.5, 13) {\huge $H$};
		\node [style=none] (186) at (8.25, 13) {};
		\node [style=none] (188) at (11, 9) {};
		\node [style=none] (189) at (9.5, 9.75) {};
		\node [style=none] (190) at (11, 9.75) {};
		\node [style=none] (191) at (11, 8.25) {};
		\node [style=none] (192) at (9.5, 8.25) {};
		\node [style=none] (193) at (9.625, 8.75) {};
		\node [style=none] (194) at (10.875, 8.75) {};
		\node [style=none] (195) at (10.25, 8.75) {};
		\node [style=none] (196) at (10.75, 9.5) {};
		\node [style=cnot ctrl] (197) at (6, 13) {};
		\node [style=cnot targ] (198) at (6, 9) {};
		\node [style=none] (199) at (5.5, 14.5) {};
		\node [style=none] (200) at (11.5, 14.5) {};
		\node [style=none] (201) at (5.5, 7.5) {};
		\node [style=none] (202) at (11.5, 7.5) {};
		\node [style=none] (203) at (7.5, 14.5) {};
		\node [style=none] (204) at (8.5, 15.75) {};
		\node [style=none] (205) at (9.5, 14.5) {};
		\node [style=none] (206) at (8.5, 15.1) {\Large $f_4$};
		\node [style=none] (211) at (12, 6) {};
		\node [style=none] (212) at (19, 6) {};
		\node [style=none] (213) at (12, 4) {};
		\node [style=none] (214) at (19, 4) {};
		\node [style=none] (215) at (16.25, 5) {\huge $\overline{X}$};
		\node [style=none] (218) at (14.5, 6) {};
		\node [style=none] (219) at (14.5, 15) {};
		\node [style=none] (220) at (9.5, 15) {};
		\node [style=none] (221) at (18, 5) {\huge $\overline{Z}$};
		\node [style=none] (222) at (21, 5) {};
		\node [style=none] (223) at (19, 5) {};
		\node [style=none] (224) at (13.75, 5) {\huge $P_4 = $};
		\node [style=none] (225) at (17, 4.25) {\Large $,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=0, out=90, looseness=1.50] (13.center) to (12.center);
		\draw [in=90, out=-180, looseness=1.50] (12.center) to (11.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (20.center);
		\draw (25) to (24);
		\draw [style=dashed] (26.center)
			 to (27.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [in=0, out=90, looseness=1.50] (32.center) to (31.center);
		\draw [in=90, out=-180, looseness=1.50] (31.center) to (30.center);
		\draw [style=dashed] (35.center) to (36.center);
		\draw [style=dashed] (36.center) to (38.center);
		\draw [style=dashed] (38.center) to (37.center);
		\draw [style=dashed] (37.center) to (35.center);
		\draw [in=0, out=90, looseness=1.50] (41.center) to (40.center);
		\draw [in=90, out=-180, looseness=1.50] (40.center) to (39.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (66.center) to (68.center);
		\draw (65.center) to (67.center);
		\draw [style=double edge] (71.center)
			 to (70.center)
			 to (69.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw [style=double edge] (83.center)
			 to (82.center)
			 to (81.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw [style=double edge] (103.center)
			 to (102.center)
			 to (101.center);
		\draw (105.center) to (73.center);
		\draw (106.center) to (95.center);
		\draw (112.center) to (113.center);
		\draw (111.center) to (110.center);
		\draw (114) to (115);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (120.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (124.center) to (125.center);
		\draw (127.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (130.center);
		\draw (137.center) to (138.center);
		\draw (137.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (141.center) to (142.center);
		\draw (144.center) to (143.center);
		\draw (134.center) to (118.center);
		\draw (145) to (146);
		\draw (150.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (155.center);
		\draw [style=double] (136.center)
			 to (159.center)
			 to (157.center);
		\draw [style=double] (119.center)
			 to (160.center)
			 to (158.center);
		\draw (165.center) to (164.center);
		\draw (161.center) to (163.center);
		\draw (172.center) to (173.center);
		\draw (172.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (173.center);
		\draw [bend left=90, looseness=1.75] (176.center) to (177.center);
		\draw (179.center) to (178.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw (189.center) to (190.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw [bend left=90, looseness=1.75] (193.center) to (194.center);
		\draw (196.center) to (195.center);
		\draw (186.center) to (170.center);
		\draw (197) to (198);
		\draw [style=dashed] (199.center)
			 to (200.center)
			 to (202.center)
			 to (201.center)
			 to cycle;
		\draw [in=0, out=90, looseness=1.50] (205.center) to (204.center);
		\draw [in=90, out=-180, looseness=1.50] (204.center) to (203.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (214.center);
		\draw [style=double edge] (220.center)
			 to (219.center)
			 to (218.center);
		\draw (223.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tikz/knill_base_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (30.5, 4.5) {\Huge{$\ket{\overline{\psi}}$}};
		\node [style=none] (299) at (8.5, 6.5) {};
		\node [style=none] (300) at (8.5, 4.5) {};
		\node [style=none] (301) at (8.5, 2.5) {};
		\node [style=none] (318) at (0.5, 20.5) {};
		\node [style=none] (319) at (0.5, 18.5) {};
		\node [style=none] (320) at (0.5, 16.5) {};
		\node [style=none] (321) at (0.5, 21) {};
		\node [style=none] (322) at (0.5, 8) {};
		\node [style=none] (323) at (3.5, 8) {};
		\node [style=none] (324) at (3.5, 21) {};
		\node [font={\Huge}, style=none] (325) at (2, 14.5) {$\mathcal{D}$};
		\node [style=none] (326) at (0.5, 12.5) {};
		\node [style=none] (327) at (0.5, 10.5) {};
		\node [style=none] (328) at (0.5, 8.5) {};
		\node [style=none] (329) at (4.5, 20.5) {};
		\node [style=none] (330) at (4.5, 18.5) {};
		\node [style=none] (331) at (4.5, 16.5) {};
		\node [style=none] (332) at (3.5, 20.5) {};
		\node [style=none] (333) at (3.5, 18.5) {};
		\node [style=none] (334) at (3.5, 16.5) {};
		\node [style=none] (335) at (4.5, 21) {};
		\node [style=none] (336) at (4.5, 8) {};
		\node [style=none] (337) at (7.5, 8) {};
		\node [style=none] (338) at (7.5, 21) {};
		\node [style=none] (339) at (8.5, 20.5) {};
		\node [style=none] (340) at (8.5, 18.5) {};
		\node [style=none] (341) at (8.5, 16.5) {};
		\node [style=none] (342) at (7.5, 20.5) {};
		\node [style=none] (343) at (7.5, 18.5) {};
		\node [style=none] (344) at (7.5, 16.5) {};
		\node [font={\Huge}, style=none] (345) at (6, 14.5) {$\mathcal{R}$};
		\node [style=none] (346) at (4.5, 12.5) {};
		\node [style=none] (347) at (4.5, 10.5) {};
		\node [style=none] (348) at (4.5, 8.5) {};
		\node [style=none] (349) at (3.5, 12.5) {};
		\node [style=none] (350) at (3.5, 10.5) {};
		\node [style=none] (351) at (3.5, 8.5) {};
		\node [style=none] (352) at (8.5, 12.5) {};
		\node [style=none] (353) at (8.5, 10.5) {};
		\node [style=none] (354) at (8.5, 8.5) {};
		\node [style=none] (355) at (7.5, 12.5) {};
		\node [style=none] (356) at (7.5, 10.5) {};
		\node [style=none] (357) at (7.5, 8.5) {};
		\node [style=none] (358) at (27.25, 6.5) {};
		\node [style=none] (359) at (27.25, 4.5) {};
		\node [style=none] (360) at (27.25, 2.5) {};
		\node [style=none] (361) at (27.25, 6.5) {};
		\node [style=none] (362) at (26, 6.5) {};
		\node [style=none] (363) at (26, 4.5) {};
		\node [style=none] (364) at (26, 2.5) {};
		\node [style=none] (365) at (27.25, 4.5) {};
		\node [style=none] (367) at (27.25, 2) {};
		\node [style=none] (368) at (27.25, 7) {};
		\node [style=none] (369) at (28.25, 4.5) {};
		\node [style=none] (413) at (8.5, 6.5) {};
		\node [style=none] (414) at (8.5, 4.5) {};
		\node [style=none] (415) at (8.5, 2.5) {};
		\node [style=none] (609) at (-4, 20.5) {};
		\node [style=none] (610) at (-4, 18.5) {};
		\node [style=none] (611) at (-4, 16.5) {};
		\node [style=none] (616) at (-4, 19.75) {};
		\node [style=none] (617) at (-4, 21.25) {};
		\node [style=none] (618) at (-2.5, 19.75) {};
		\node [style=none] (619) at (-2.5, 21.25) {};
		\node [font={\Large}, style=none] (620) at (-3.25, 20.5) {H};
		\node [style=none] (621) at (-4, 17.75) {};
		\node [style=none] (622) at (-4, 19.25) {};
		\node [style=none] (623) at (-2.5, 17.75) {};
		\node [style=none] (624) at (-2.5, 19.25) {};
		\node [font={\Large}, style=none] (625) at (-3.25, 18.5) {H};
		\node [style=none] (626) at (-4, 15.75) {};
		\node [style=none] (627) at (-4, 17.25) {};
		\node [style=none] (628) at (-2.5, 15.75) {};
		\node [style=none] (629) at (-2.5, 17.25) {};
		\node [font={\Large}, style=none] (630) at (-3.25, 16.5) {H};
		\node [style=none] (631) at (-2, 20.5) {};
		\node [style=none] (632) at (-2.5, 20.5) {};
		\node [style=none] (633) at (-2, 18.5) {};
		\node [style=none] (634) at (-2.5, 18.5) {};
		\node [style=none] (635) at (-2, 16.5) {};
		\node [style=none] (636) at (-2.5, 16.5) {};
		\node [style=none] (637) at (-0.5, 20.5) {};
		\node [style=none] (638) at (-0.5, 18.5) {};
		\node [style=none] (639) at (-0.5, 16.5) {};
		\node [style=none] (662) at (-10.5, 12.5) {};
		\node [style=none] (663) at (-10.5, 10.5) {};
		\node [style=none] (664) at (-10.5, 8.5) {};
		\node [style=none] (669) at (-2, 12.5) {};
		\node [style=none] (670) at (-10.5, 12.5) {};
		\node [style=none] (671) at (-2, 10.5) {};
		\node [style=none] (672) at (-10.5, 10.5) {};
		\node [style=none] (673) at (-2, 8.5) {};
		\node [style=none] (674) at (-10.5, 8.5) {};
		\node [style=none] (675) at (-0.5, 12.5) {};
		\node [style=none] (676) at (-0.5, 8.5) {};
		\node [style=none] (677) at (-0.5, 10.5) {};
		\node [style=none] (698) at (-2, 21.25) {};
		\node [style=none] (699) at (-0.5, 21.25) {};
		\node [style=none] (700) at (-0.5, 19.75) {};
		\node [style=none] (701) at (-2, 19.75) {};
		\node [style=none] (702) at (-1.875, 20.25) {};
		\node [style=none] (703) at (-0.625, 20.25) {};
		\node [style=none] (704) at (-1.25, 20.25) {};
		\node [style=none] (705) at (-0.75, 21) {};
		\node [style=none] (706) at (-2, 19.25) {};
		\node [style=none] (707) at (-0.5, 19.25) {};
		\node [style=none] (708) at (-0.5, 17.75) {};
		\node [style=none] (709) at (-2, 17.75) {};
		\node [style=none] (710) at (-1.875, 18.25) {};
		\node [style=none] (711) at (-0.625, 18.25) {};
		\node [style=none] (712) at (-1.25, 18.25) {};
		\node [style=none] (713) at (-0.75, 19) {};
		\node [style=none] (714) at (-2, 17.25) {};
		\node [style=none] (715) at (-0.5, 17.25) {};
		\node [style=none] (716) at (-0.5, 15.75) {};
		\node [style=none] (717) at (-2, 15.75) {};
		\node [style=none] (718) at (-1.875, 16.25) {};
		\node [style=none] (719) at (-0.625, 16.25) {};
		\node [style=none] (720) at (-1.25, 16.25) {};
		\node [style=none] (721) at (-0.75, 17) {};
		\node [style=none] (722) at (-2, 13.25) {};
		\node [style=none] (723) at (-0.5, 13.25) {};
		\node [style=none] (724) at (-0.5, 11.75) {};
		\node [style=none] (725) at (-2, 11.75) {};
		\node [style=none] (726) at (-1.875, 12.25) {};
		\node [style=none] (727) at (-0.625, 12.25) {};
		\node [style=none] (728) at (-1.25, 12.25) {};
		\node [style=none] (729) at (-0.75, 13) {};
		\node [style=none] (730) at (-2, 11.25) {};
		\node [style=none] (731) at (-0.5, 11.25) {};
		\node [style=none] (732) at (-0.5, 9.75) {};
		\node [style=none] (733) at (-2, 9.75) {};
		\node [style=none] (734) at (-1.875, 10.25) {};
		\node [style=none] (735) at (-0.625, 10.25) {};
		\node [style=none] (736) at (-1.25, 10.25) {};
		\node [style=none] (737) at (-0.75, 11) {};
		\node [style=none] (738) at (-2, 9.25) {};
		\node [style=none] (739) at (-0.5, 9.25) {};
		\node [style=none] (740) at (-0.5, 7.75) {};
		\node [style=none] (741) at (-2, 7.75) {};
		\node [style=none] (742) at (-1.875, 8.25) {};
		\node [style=none] (743) at (-0.625, 8.25) {};
		\node [style=none] (744) at (-1.25, 8.25) {};
		\node [style=none] (745) at (-0.75, 9) {};
		\node [style=none] (746) at (8.5, 7) {};
		\node [style=none] (747) at (8.5, 2) {};
		\node [style=none] (748) at (11.5, 2) {};
		\node [style=none] (749) at (11.5, 7) {};
		\node [font={\Huge}, style=none] (750) at (10, 4.5) {$\overline{X_1}$};
		\node [style=none] (751) at (12.5, 6.5) {};
		\node [style=none] (752) at (12.5, 4.5) {};
		\node [style=none] (753) at (12.5, 2.5) {};
		\node [style=none] (754) at (12.5, 7) {};
		\node [style=none] (755) at (12.5, 2) {};
		\node [style=none] (756) at (15.5, 2) {};
		\node [style=none] (757) at (15.5, 7) {};
		\node [font={\Huge}, style=none] (758) at (14, 4.5) {$\overline{Z_1}$};
		\node [style=none] (759) at (11.5, 6.5) {};
		\node [style=none] (760) at (11.5, 4.5) {};
		\node [style=none] (761) at (11.5, 2.5) {};
		\node [style=none] (762) at (8.5, 21) {};
		\node [style=none] (763) at (8.5, 8) {};
		\node [style=none] (764) at (11.5, 8) {};
		\node [style=none] (765) at (11.5, 21) {};
		\node [font={\Huge}, style=none] (766) at (10, 18.5) {$\overline{Z_1}$};
		\node [style=none] (767) at (10, 7) {};
		\node [style=none] (768) at (10, 8) {};
		\node [style=none] (769) at (14, 7) {};
		\node [style=none] (770) at (14, 8) {};
		\node [style=none] (771) at (12.5, 20.5) {};
		\node [style=none] (772) at (12.5, 18.5) {};
		\node [style=none] (773) at (12.5, 16.5) {};
		\node [style=none] (774) at (11.5, 20.5) {};
		\node [style=none] (775) at (11.5, 18.5) {};
		\node [style=none] (776) at (11.5, 16.5) {};
		\node [style=none] (777) at (12.5, 12.5) {};
		\node [style=none] (778) at (12.5, 10.5) {};
		\node [style=none] (779) at (12.5, 8.5) {};
		\node [style=none] (780) at (11.5, 12.5) {};
		\node [style=none] (781) at (11.5, 10.5) {};
		\node [style=none] (782) at (11.5, 8.5) {};
		\node [style=none] (783) at (12.5, 21) {};
		\node [style=none] (784) at (12.5, 8) {};
		\node [style=none] (785) at (15.5, 8) {};
		\node [style=none] (786) at (15.5, 21) {};
		\node [style=none] (788) at (19, 7) {};
		\node [style=none] (789) at (19, 2) {};
		\node [style=none] (790) at (22, 2) {};
		\node [style=none] (791) at (22, 7) {};
		\node [font={\Huge}, style=none] (792) at (20.5, 4.5) {$\overline{X_k}$};
		\node [style=none] (793) at (23, 6.5) {};
		\node [style=none] (794) at (23, 4.5) {};
		\node [style=none] (795) at (23, 2.5) {};
		\node [style=none] (796) at (23, 7) {};
		\node [style=none] (797) at (23, 2) {};
		\node [style=none] (798) at (26, 2) {};
		\node [style=none] (799) at (26, 7) {};
		\node [font={\Huge}, style=none] (800) at (24.5, 4.5) {$\overline{Z_k}$};
		\node [style=none] (801) at (22, 6.5) {};
		\node [style=none] (802) at (22, 4.5) {};
		\node [style=none] (803) at (22, 2.5) {};
		\node [style=none] (804) at (19, 20.5) {};
		\node [style=none] (805) at (19, 18.5) {};
		\node [style=none] (806) at (19, 16.5) {};
		\node [style=none] (807) at (18, 20.5) {};
		\node [style=none] (808) at (18, 18.5) {};
		\node [style=none] (809) at (18, 16.5) {};
		\node [style=none] (810) at (19, 12.5) {};
		\node [style=none] (811) at (19, 10.5) {};
		\node [style=none] (812) at (19, 8.5) {};
		\node [style=none] (813) at (18, 12.5) {};
		\node [style=none] (814) at (18, 10.5) {};
		\node [style=none] (815) at (18, 8.5) {};
		\node [style=none] (816) at (19, 21) {};
		\node [style=none] (817) at (19, 8) {};
		\node [style=none] (818) at (22, 8) {};
		\node [style=none] (819) at (22, 21) {};
		\node [style=none] (821) at (20.5, 7) {};
		\node [style=none] (822) at (20.5, 8) {};
		\node [style=none] (823) at (24.5, 7) {};
		\node [style=none] (824) at (24.5, 8) {};
		\node [style=none] (825) at (23, 20.5) {};
		\node [style=none] (826) at (23, 18.5) {};
		\node [style=none] (827) at (23, 16.5) {};
		\node [style=none] (828) at (22, 20.5) {};
		\node [style=none] (829) at (22, 18.5) {};
		\node [style=none] (830) at (22, 16.5) {};
		\node [style=none] (831) at (23, 12.5) {};
		\node [style=none] (832) at (23, 10.5) {};
		\node [style=none] (833) at (23, 8.5) {};
		\node [style=none] (834) at (22, 12.5) {};
		\node [style=none] (835) at (22, 10.5) {};
		\node [style=none] (836) at (22, 8.5) {};
		\node [style=none] (837) at (23, 21) {};
		\node [style=none] (838) at (23, 8) {};
		\node [style=none] (839) at (26, 8) {};
		\node [style=none] (840) at (26, 21) {};
		\node [style=none] (842) at (16.5, 20.5) {};
		\node [style=none] (843) at (16.5, 18.5) {};
		\node [style=none] (844) at (16.5, 16.5) {};
		\node [style=none] (845) at (15.5, 20.5) {};
		\node [style=none] (846) at (15.5, 18.5) {};
		\node [style=none] (847) at (15.5, 16.5) {};
		\node [style=none] (848) at (16.5, 12.5) {};
		\node [style=none] (849) at (16.5, 10.5) {};
		\node [style=none] (850) at (16.5, 8.5) {};
		\node [style=none] (851) at (15.5, 12.5) {};
		\node [style=none] (852) at (15.5, 10.5) {};
		\node [style=none] (853) at (15.5, 8.5) {};
		\node [style=none] (854) at (17.25, 15) {$\cdots$};
		\node [style=none] (855) at (16.5, 6.5) {};
		\node [style=none] (856) at (16.5, 4.5) {};
		\node [style=none] (857) at (16.5, 2.5) {};
		\node [style=none] (858) at (15.5, 6.5) {};
		\node [style=none] (859) at (15.5, 4.5) {};
		\node [style=none] (860) at (15.5, 2.5) {};
		\node [style=none] (861) at (19, 6.5) {};
		\node [style=none] (862) at (19, 4.5) {};
		\node [style=none] (863) at (19, 2.5) {};
		\node [style=none] (864) at (18, 6.5) {};
		\node [style=none] (865) at (18, 4.5) {};
		\node [style=none] (866) at (18, 2.5) {};
		\node [style=none] (867) at (17.25, 4.5) {$\cdots$};
		\node [style=none] (871) at (10, 20.25) {Calc.};
		\node [style=none] (873) at (-10.5, 20.5) {};
		\node [style=none] (874) at (-10.5, 18.5) {};
		\node [style=none] (875) at (-10.5, 16.5) {};
		\node [style=none] (876) at (-10.5, 6.5) {};
		\node [style=none] (877) at (-10.5, 4.5) {};
		\node [style=none] (878) at (-10.5, 2.5) {};
		\node [style=none] (879) at (-16, 18.5) {\Huge{$\ket{\overline{\psi}}$}};
		\node [style=none] (880) at (-13, 20.75) {};
		\node [style=none] (881) at (-13, 15.75) {};
		\node [style=none] (882) at (-14, 18.25) {};
		\node [style=none] (883) at (-22.5, 8.25) {\Huge{$\left(\frac{1}{\sqrt{2}}\left[\ket{\overline{00}}+\ket{\overline{11}}\right]\right)^{\otimes k}$}};
		\node [style=none] (884) at (-13, 13.75) {};
		\node [style=none] (885) at (-13, 2.75) {};
		\node [style=none] (886) at (-15, 8.25) {};
		\node [style=none] (887) at (-8, 20.5) {};
		\node [style=none] (888) at (-7, 18.5) {};
		\node [style=none] (889) at (-6, 16.5) {};
		\node [style=none] (890) at (-8, 12.5) {};
		\node [style=none] (891) at (-7, 10.5) {};
		\node [style=none] (892) at (-6, 8.5) {};
		\node [style=cnot ctrl] (893) at (-8, 20.5) {};
		\node [style=cnot ctrl] (894) at (-7, 18.5) {};
		\node [style=cnot ctrl] (895) at (-6, 16.5) {};
		\node [style=cnot targ] (896) at (-8, 12.5) {};
		\node [style=cnot targ] (897) at (-7, 10.5) {};
		\node [style=cnot targ] (898) at (-6, 8.5) {};
		\node [style=none] (899) at (-8, 20.5) {};
		\node [style=none] (900) at (-7, 18.5) {};
		\node [style=none] (901) at (-6, 16.5) {};
		\node [style=none] (902) at (-8, 12.5) {};
		\node [style=none] (903) at (-7, 10.5) {};
		\node [style=none] (904) at (-6, 8.5) {};
		\node [style=none] (905) at (-9, 21.75) {};
		\node [style=none] (907) at (-9, 7.25) {};
		\node [style=none] (908) at (0, 7.25) {};
		\node [style=none] (909) at (0, 21.75) {};
		\node [style=none] (912) at (-12, 18.5) {\Huge D};
		\node [style=none] (913) at (-12, 10.5) {\Huge A};
		\node [style=none] (914) at (-12, 4.5) {\Huge B};
		\node [font={\Huge}, style=none] (915) at (10, 10.5) {$\overline{Z_{1}}$};
		\node [style=none] (916) at (10, 14.5) {\Large $\otimes$};
		\node [font={\Huge}, style=none] (917) at (14, 18.5) {$\overline{X_1}$};
		\node [style=none] (918) at (14, 20.25) {Calc.};
		\node [font={\Huge}, style=none] (919) at (14, 10.5) {$\overline{X_{1}}$};
		\node [style=none] (920) at (14, 14.5) {\Large $\otimes$};
		\node [font={\Huge}, style=none] (921) at (20.5, 18.5) {$\overline{Z_k}$};
		\node [style=none] (922) at (20.5, 20.25) {Calc.};
		\node [font={\Huge}, style=none] (923) at (20.5, 10.5) {$\overline{Z_k}$};
		\node [style=none] (924) at (20.5, 14.5) {\Large $\otimes$};
		\node [font={\Huge}, style=none] (925) at (24.5, 18.5) {$\overline{X_k}$};
		\node [style=none] (926) at (24.5, 20.25) {Calc.};
		\node [font={\Huge}, style=none] (927) at (24.5, 10.5) {$\overline{X_k}$};
		\node [style=none] (928) at (24.5, 14.5) {\Large $\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (322.center)
			 to (323.center)
			 to (324.center)
			 to (321.center)
			 to cycle;
		\draw [style=double] (332.center) to (329.center);
		\draw [style=double] (333.center) to (330.center);
		\draw [style=double] (334.center) to (331.center);
		\draw [style=none] (338.center)
			 to (335.center)
			 to (336.center)
			 to (337.center)
			 to cycle;
		\draw [style=double] (342.center) to (339.center);
		\draw [style=double] (343.center) to (340.center);
		\draw [style=double] (344.center) to (341.center);
		\draw [style=double] (349.center) to (346.center);
		\draw [style=double] (350.center) to (347.center);
		\draw [style=double] (351.center) to (348.center);
		\draw [style=double] (355.center) to (352.center);
		\draw [style=double] (356.center) to (353.center);
		\draw [style=double] (357.center) to (354.center);
		\draw [style=not synthesisable] (363.center) to (365.center);
		\draw [style=not synthesisable] (364.center) to (360.center);
		\draw (362.center) to (361.center);
		\draw [in=0, out=180] (369.center) to (367.center);
		\draw [in=180, out=0] (368.center) to (369.center);
		\draw (617.center) to (616.center);
		\draw (616.center) to (618.center);
		\draw (618.center) to (619.center);
		\draw (619.center) to (617.center);
		\draw (622.center) to (621.center);
		\draw (621.center) to (623.center);
		\draw (623.center) to (624.center);
		\draw (624.center) to (622.center);
		\draw (627.center) to (626.center);
		\draw (626.center) to (628.center);
		\draw (628.center) to (629.center);
		\draw (629.center) to (627.center);
		\draw (632.center) to (631.center);
		\draw (634.center) to (633.center);
		\draw (636.center) to (635.center);
		\draw (670.center) to (669.center);
		\draw (672.center) to (671.center);
		\draw (674.center) to (673.center);
		\draw (698.center) to (699.center);
		\draw (698.center) to (701.center);
		\draw (701.center) to (700.center);
		\draw (700.center) to (699.center);
		\draw [bend left=90, looseness=1.75] (702.center) to (703.center);
		\draw (705.center) to (704.center);
		\draw (706.center) to (707.center);
		\draw (706.center) to (709.center);
		\draw (709.center) to (708.center);
		\draw (708.center) to (707.center);
		\draw [bend left=90, looseness=1.75] (710.center) to (711.center);
		\draw (713.center) to (712.center);
		\draw (714.center) to (715.center);
		\draw (714.center) to (717.center);
		\draw (717.center) to (716.center);
		\draw (716.center) to (715.center);
		\draw [bend left=90, looseness=1.75] (718.center) to (719.center);
		\draw (721.center) to (720.center);
		\draw (722.center) to (723.center);
		\draw (722.center) to (725.center);
		\draw (725.center) to (724.center);
		\draw (724.center) to (723.center);
		\draw [bend left=90, looseness=1.75] (726.center) to (727.center);
		\draw (729.center) to (728.center);
		\draw (730.center) to (731.center);
		\draw (730.center) to (733.center);
		\draw (733.center) to (732.center);
		\draw (732.center) to (731.center);
		\draw [bend left=90, looseness=1.75] (734.center) to (735.center);
		\draw (737.center) to (736.center);
		\draw (738.center) to (739.center);
		\draw (738.center) to (741.center);
		\draw (741.center) to (740.center);
		\draw (740.center) to (739.center);
		\draw [bend left=90, looseness=1.75] (742.center) to (743.center);
		\draw (745.center) to (744.center);
		\draw (747.center) to (746.center);
		\draw (746.center) to (749.center);
		\draw (749.center) to (748.center);
		\draw (748.center) to (747.center);
		\draw (755.center) to (754.center);
		\draw (754.center) to (757.center);
		\draw (757.center) to (756.center);
		\draw (756.center) to (755.center);
		\draw (759.center) to (751.center);
		\draw (760.center) to (752.center);
		\draw (761.center) to (753.center);
		\draw [style=none] (762.center)
			 to (763.center)
			 to (764.center)
			 to (765.center)
			 to cycle;
		\draw [style=double] (768.center) to (767.center);
		\draw [style=double] (770.center) to (769.center);
		\draw [style=double] (774.center) to (771.center);
		\draw [style=double] (775.center) to (772.center);
		\draw [style=double] (776.center) to (773.center);
		\draw [style=double] (780.center) to (777.center);
		\draw [style=double] (781.center) to (778.center);
		\draw [style=double] (782.center) to (779.center);
		\draw [style=none] (785.center)
			 to (786.center)
			 to (783.center)
			 to (784.center)
			 to cycle;
		\draw (789.center) to (788.center);
		\draw (788.center) to (791.center);
		\draw (791.center) to (790.center);
		\draw (790.center) to (789.center);
		\draw (797.center) to (796.center);
		\draw (796.center) to (799.center);
		\draw (799.center) to (798.center);
		\draw (798.center) to (797.center);
		\draw (801.center) to (793.center);
		\draw (802.center) to (794.center);
		\draw (803.center) to (795.center);
		\draw [style=double] (807.center) to (804.center);
		\draw [style=double] (808.center) to (805.center);
		\draw [style=double] (809.center) to (806.center);
		\draw [style=double] (813.center) to (810.center);
		\draw [style=double] (814.center) to (811.center);
		\draw [style=double] (815.center) to (812.center);
		\draw [style=none] (819.center)
			 to (816.center)
			 to (817.center)
			 to (818.center)
			 to cycle;
		\draw [style=double] (822.center) to (821.center);
		\draw [style=double] (824.center) to (823.center);
		\draw [style=double] (828.center) to (825.center);
		\draw [style=double] (829.center) to (826.center);
		\draw [style=double] (830.center) to (827.center);
		\draw [style=double] (834.center) to (831.center);
		\draw [style=double] (835.center) to (832.center);
		\draw [style=double] (836.center) to (833.center);
		\draw [style=none] (840.center)
			 to (837.center)
			 to (838.center)
			 to (839.center)
			 to cycle;
		\draw [style=double] (845.center) to (842.center);
		\draw [style=double] (846.center) to (843.center);
		\draw [style=double] (847.center) to (844.center);
		\draw [style=double] (851.center) to (848.center);
		\draw [style=double] (852.center) to (849.center);
		\draw [style=double] (853.center) to (850.center);
		\draw (858.center) to (855.center);
		\draw (859.center) to (856.center);
		\draw (860.center) to (857.center);
		\draw (864.center) to (861.center);
		\draw (865.center) to (862.center);
		\draw (866.center) to (863.center);
		\draw [style=double] (637.center) to (318.center);
		\draw [style=double] (638.center) to (319.center);
		\draw [style=double] (639.center) to (320.center);
		\draw [style=double] (675.center) to (326.center);
		\draw [style=double] (677.center) to (327.center);
		\draw [style=double] (676.center) to (328.center);
		\draw (611.center) to (875.center);
		\draw (610.center) to (874.center);
		\draw (609.center) to (873.center);
		\draw (413.center) to (876.center);
		\draw (414.center) to (877.center);
		\draw (415.center) to (878.center);
		\draw [in=-180, out=0] (882.center) to (880.center);
		\draw [in=0, out=-180] (881.center) to (882.center);
		\draw [in=-180, out=0] (886.center) to (884.center);
		\draw [in=0, out=-180] (885.center) to (886.center);
		\draw (893) to (896);
		\draw (894) to (897);
		\draw (895) to (898);
		\draw [style=Shaded] (909.center)
			 to (908.center)
			 to (907.center)
			 to (905.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tikz/knill_compressed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (71.75, 2.5) {\Huge{$\ket{\overline{\psi}}$}};
		\node [style=none] (4) at (20.5, 20.5) {};
		\node [style=none] (5) at (20.5, 18.5) {};
		\node [style=none] (6) at (20.5, 16.5) {};
		\node [style=none] (7) at (20.5, 21.25) {};
		\node [style=none] (8) at (20.5, 15.75) {};
		\node [style=none] (9) at (23.5, 15.75) {};
		\node [style=none] (10) at (23.5, 21.25) {};
		\node [font={\Huge}, style=none] (11) at (22, 18.5) {$\mathcal{D}_X$};
		\node [style=none] (15) at (24.5, 20.5) {};
		\node [style=none] (16) at (24.5, 18.5) {};
		\node [style=none] (17) at (24.5, 16.5) {};
		\node [style=none] (18) at (23.5, 20.5) {};
		\node [style=none] (19) at (23.5, 18.5) {};
		\node [style=none] (20) at (23.5, 16.5) {};
		\node [style=none] (21) at (24.5, 21.25) {};
		\node [style=none] (22) at (24.5, 15.75) {};
		\node [style=none] (23) at (27.5, 15.75) {};
		\node [style=none] (24) at (27.5, 21.25) {};
		\node [style=none] (28) at (27.5, 20.5) {};
		\node [style=none] (29) at (27.5, 18.5) {};
		\node [style=none] (30) at (27.5, 16.5) {};
		\node [font={\Huge}, style=none] (31) at (26, 18.5) {$\mathcal{R}$};
		\node [style=none] (52) at (68.5, 0) {};
		\node [style=none] (53) at (68.5, 5) {};
		\node [style=none] (54) at (69.5, 2.5) {};
		\node [style=none] (58) at (16, 20.5) {};
		\node [style=none] (59) at (16, 18.5) {};
		\node [style=none] (60) at (16, 16.5) {};
		\node [style=none] (61) at (16, 19.75) {};
		\node [style=none] (62) at (16, 21.25) {};
		\node [style=none] (63) at (17.5, 19.75) {};
		\node [style=none] (64) at (17.5, 21.25) {};
		\node [font={\Large}, style=none] (65) at (16.75, 20.5) {H};
		\node [style=none] (66) at (16, 17.75) {};
		\node [style=none] (67) at (16, 19.25) {};
		\node [style=none] (68) at (17.5, 17.75) {};
		\node [style=none] (69) at (17.5, 19.25) {};
		\node [font={\Large}, style=none] (70) at (16.75, 18.5) {H};
		\node [style=none] (71) at (16, 15.75) {};
		\node [style=none] (72) at (16, 17.25) {};
		\node [style=none] (73) at (17.5, 15.75) {};
		\node [style=none] (74) at (17.5, 17.25) {};
		\node [font={\Large}, style=none] (75) at (16.75, 16.5) {H};
		\node [style=none] (76) at (18, 20.5) {};
		\node [style=none] (77) at (17.5, 20.5) {};
		\node [style=none] (78) at (18, 18.5) {};
		\node [style=none] (79) at (17.5, 18.5) {};
		\node [style=none] (80) at (18, 16.5) {};
		\node [style=none] (81) at (17.5, 16.5) {};
		\node [style=none] (82) at (19.5, 20.5) {};
		\node [style=none] (83) at (19.5, 18.5) {};
		\node [style=none] (84) at (19.5, 16.5) {};
		\node [style=none] (97) at (18, 21.25) {};
		\node [style=none] (98) at (19.5, 21.25) {};
		\node [style=none] (99) at (19.5, 19.75) {};
		\node [style=none] (100) at (18, 19.75) {};
		\node [style=none] (101) at (18.125, 20.25) {};
		\node [style=none] (102) at (19.375, 20.25) {};
		\node [style=none] (103) at (18.75, 20.25) {};
		\node [style=none] (104) at (19.25, 21) {};
		\node [style=none] (105) at (18, 19.25) {};
		\node [style=none] (106) at (19.5, 19.25) {};
		\node [style=none] (107) at (19.5, 17.75) {};
		\node [style=none] (108) at (18, 17.75) {};
		\node [style=none] (109) at (18.125, 18.25) {};
		\node [style=none] (110) at (19.375, 18.25) {};
		\node [style=none] (111) at (18.75, 18.25) {};
		\node [style=none] (112) at (19.25, 19) {};
		\node [style=none] (113) at (18, 17.25) {};
		\node [style=none] (114) at (19.5, 17.25) {};
		\node [style=none] (115) at (19.5, 15.75) {};
		\node [style=none] (116) at (18, 15.75) {};
		\node [style=none] (117) at (18.125, 16.25) {};
		\node [style=none] (118) at (19.375, 16.25) {};
		\node [style=none] (119) at (18.75, 16.25) {};
		\node [style=none] (120) at (19.25, 17) {};
		\node [style=none] (150) at (28.5, 12.5) {};
		\node [style=none] (151) at (28.5, 10.5) {};
		\node [style=none] (152) at (28.5, 8.5) {};
		\node [style=none] (153) at (28.5, 13.25) {};
		\node [style=none] (154) at (28.5, 7.75) {};
		\node [style=none] (155) at (31.5, 7.75) {};
		\node [style=none] (156) at (31.5, 13.25) {};
		\node [font={\Huge}, style=none] (157) at (30, 10.5) {$\overline{Z_1}$};
		\node [style=none] (168) at (30, 13.25) {};
		\node [style=none] (169) at (30, 15.75) {};
		\node [style=none] (170) at (28.5, 20.5) {};
		\node [style=none] (171) at (28.5, 18.5) {};
		\node [style=none] (172) at (28.5, 16.5) {};
		\node [style=none] (182) at (28.5, 21.25) {};
		\node [style=none] (183) at (28.5, 15.75) {};
		\node [style=none] (184) at (31.5, 15.75) {};
		\node [style=none] (185) at (31.5, 21.25) {};
		\node [font={\Huge}, style=none] (186) at (30, 17.5) {$\overline{X_1}$};
		\node [style=none] (192) at (35, 12.5) {};
		\node [style=none] (193) at (35, 10.5) {};
		\node [style=none] (194) at (35, 8.5) {};
		\node [style=none] (195) at (35, 13.25) {};
		\node [style=none] (196) at (35, 7.75) {};
		\node [style=none] (197) at (38, 7.75) {};
		\node [style=none] (198) at (38, 13.25) {};
		\node [font={\Huge}, style=none] (199) at (36.5, 10.5) {$\overline{Z_k}$};
		\node [style=none] (206) at (34, 20.5) {};
		\node [style=none] (207) at (34, 18.5) {};
		\node [style=none] (208) at (34, 16.5) {};
		\node [style=none] (222) at (36.5, 13.25) {};
		\node [style=none] (223) at (36.5, 15.75) {};
		\node [style=none] (224) at (35, 20.5) {};
		\node [style=none] (225) at (35, 18.5) {};
		\node [style=none] (226) at (35, 16.5) {};
		\node [style=none] (236) at (35, 21.25) {};
		\node [style=none] (237) at (35, 15.75) {};
		\node [style=none] (238) at (38, 15.75) {};
		\node [style=none] (239) at (38, 21.25) {};
		\node [font={\Huge}, style=none] (240) at (36.5, 17.5) {$\overline{X_k}$};
		\node [style=none] (241) at (32.5, 20.5) {};
		\node [style=none] (242) at (32.5, 18.5) {};
		\node [style=none] (243) at (32.5, 16.5) {};
		\node [style=none] (244) at (31.5, 20.5) {};
		\node [style=none] (245) at (31.5, 18.5) {};
		\node [style=none] (246) at (31.5, 16.5) {};
		\node [style=none] (253) at (33.25, 18.5) {$\cdots$};
		\node [style=none] (254) at (32.5, 12.5) {};
		\node [style=none] (255) at (32.5, 10.5) {};
		\node [style=none] (256) at (32.5, 8.5) {};
		\node [style=none] (257) at (31.5, 12.5) {};
		\node [style=none] (258) at (31.5, 10.5) {};
		\node [style=none] (259) at (31.5, 8.5) {};
		\node [style=none] (263) at (34, 12.5) {};
		\node [style=none] (264) at (34, 10.5) {};
		\node [style=none] (265) at (34, 8.5) {};
		\node [style=none] (266) at (33.25, 10.5) {$\cdots$};
		\node [style=none] (268) at (36.5, 19.5) {Calc.};
		\node [style=none] (271) at (30, 19.5) {Calc.};
		\node [style=none] (272) at (9.5, 20.5) {};
		\node [style=none] (273) at (9.5, 18.5) {};
		\node [style=none] (274) at (9.5, 16.5) {};
		\node [style=none] (278) at (6.75, 18.75) {\Huge{$\ket{\overline{\psi}}$}};
		\node [style=none] (279) at (9.25, 21) {};
		\node [style=none] (280) at (9.25, 16) {};
		\node [style=none] (281) at (8.25, 18.5) {};
		\node [style=none] (286) at (12, 20.5) {};
		\node [style=none] (287) at (13, 18.5) {};
		\node [style=none] (288) at (14, 16.5) {};
		\node [style=cnot ctrl] (292) at (12, 20.5) {};
		\node [style=cnot ctrl] (293) at (13, 18.5) {};
		\node [style=cnot ctrl] (294) at (14, 16.5) {};
		\node [style=cnot targ] (295) at (12, 12.5) {};
		\node [style=cnot targ] (296) at (13, 10.5) {};
		\node [style=cnot targ] (297) at (14, 8.5) {};
		\node [style=none] (298) at (12, 20.5) {};
		\node [style=none] (299) at (13, 18.5) {};
		\node [style=none] (300) at (14, 16.5) {};
		\node [style=none] (304) at (6, 10.5) {\Huge{$\ket{\overline{0}}^{\otimes k}$}};
		\node [style=none] (305) at (37, 2.5) {\Huge{$\ket{\overline{+}}^{\otimes k}$}};
		\node [style=none] (401) at (9, 12.5) {};
		\node [style=none] (402) at (9, 10.5) {};
		\node [style=none] (403) at (9, 8.5) {};
		\node [style=none] (404) at (48.5, 12.5) {};
		\node [style=none] (405) at (48.5, 10.5) {};
		\node [style=none] (406) at (48.5, 8.5) {};
		\node [style=none] (407) at (48.5, 13.25) {};
		\node [style=none] (408) at (48.5, 7.75) {};
		\node [style=none] (409) at (51.5, 7.75) {};
		\node [style=none] (410) at (51.5, 13.25) {};
		\node [font={\Huge}, style=none] (411) at (50, 10.5) {$\mathcal{D}_Z$};
		\node [style=none] (412) at (52.5, 12.5) {};
		\node [style=none] (413) at (52.5, 10.5) {};
		\node [style=none] (414) at (52.5, 8.5) {};
		\node [style=none] (415) at (51.5, 12.5) {};
		\node [style=none] (416) at (51.5, 10.5) {};
		\node [style=none] (417) at (51.5, 8.5) {};
		\node [style=none] (418) at (52.5, 13.25) {};
		\node [style=none] (419) at (52.5, 7.75) {};
		\node [style=none] (420) at (55.5, 7.75) {};
		\node [style=none] (421) at (55.5, 13.25) {};
		\node [style=none] (422) at (55.5, 12.5) {};
		\node [style=none] (423) at (55.5, 10.5) {};
		\node [style=none] (424) at (55.5, 8.5) {};
		\node [font={\Huge}, style=none] (425) at (54, 10.5) {$\mathcal{R}$};
		\node [style=none] (428) at (66, 4.5) {};
		\node [style=none] (429) at (66, 2.5) {};
		\node [style=none] (430) at (66, 0.5) {};
		\node [style=none] (432) at (46, 12.5) {};
		\node [style=none] (433) at (46, 10.5) {};
		\node [style=none] (434) at (46, 8.5) {};
		\node [style=none] (456) at (47.5, 12.5) {};
		\node [style=none] (457) at (47.5, 10.5) {};
		\node [style=none] (458) at (47.5, 8.5) {};
		\node [style=none] (459) at (46, 13.25) {};
		\node [style=none] (460) at (47.5, 13.25) {};
		\node [style=none] (461) at (47.5, 11.75) {};
		\node [style=none] (462) at (46, 11.75) {};
		\node [style=none] (463) at (46.125, 12.25) {};
		\node [style=none] (464) at (47.375, 12.25) {};
		\node [style=none] (465) at (46.75, 12.25) {};
		\node [style=none] (466) at (47.25, 13) {};
		\node [style=none] (467) at (46, 11.25) {};
		\node [style=none] (468) at (47.5, 11.25) {};
		\node [style=none] (469) at (47.5, 9.75) {};
		\node [style=none] (470) at (46, 9.75) {};
		\node [style=none] (471) at (46.125, 10.25) {};
		\node [style=none] (472) at (47.375, 10.25) {};
		\node [style=none] (473) at (46.75, 10.25) {};
		\node [style=none] (474) at (47.25, 11) {};
		\node [style=none] (475) at (46, 9.25) {};
		\node [style=none] (476) at (47.5, 9.25) {};
		\node [style=none] (477) at (47.5, 7.75) {};
		\node [style=none] (478) at (46, 7.75) {};
		\node [style=none] (479) at (46.125, 8.25) {};
		\node [style=none] (480) at (47.375, 8.25) {};
		\node [style=none] (481) at (46.75, 8.25) {};
		\node [style=none] (482) at (47.25, 9) {};
		\node [style=none] (483) at (56.5, 4.5) {};
		\node [style=none] (484) at (56.5, 2.5) {};
		\node [style=none] (485) at (56.5, 0.5) {};
		\node [style=none] (486) at (56.5, 5.25) {};
		\node [style=none] (487) at (56.5, -0.25) {};
		\node [style=none] (488) at (59.5, -0.25) {};
		\node [style=none] (489) at (59.5, 5.25) {};
		\node [font={\Huge}, style=none] (490) at (58, 2.5) {$\overline{X_1}$};
		\node [style=none] (491) at (58, 5.25) {};
		\node [style=none] (492) at (58, 7.75) {};
		\node [style=none] (493) at (56.5, 12.5) {};
		\node [style=none] (494) at (56.5, 10.5) {};
		\node [style=none] (495) at (56.5, 8.5) {};
		\node [style=none] (496) at (56.5, 13.25) {};
		\node [style=none] (497) at (56.5, 7.75) {};
		\node [style=none] (498) at (59.5, 7.75) {};
		\node [style=none] (499) at (59.5, 13.25) {};
		\node [font={\Huge}, style=none] (500) at (58, 9.5) {$\overline{Z_1}$};
		\node [style=none] (501) at (63, 4.5) {};
		\node [style=none] (502) at (63, 2.5) {};
		\node [style=none] (503) at (63, 0.5) {};
		\node [style=none] (504) at (63, 5.25) {};
		\node [style=none] (505) at (63, -0.25) {};
		\node [style=none] (506) at (66, -0.25) {};
		\node [style=none] (507) at (66, 5.25) {};
		\node [font={\Huge}, style=none] (508) at (64.5, 2.5) {$\overline{X_k}$};
		\node [style=none] (509) at (62, 12.5) {};
		\node [style=none] (510) at (62, 10.5) {};
		\node [style=none] (511) at (62, 8.5) {};
		\node [style=none] (512) at (64.5, 5.25) {};
		\node [style=none] (513) at (64.5, 7.75) {};
		\node [style=none] (514) at (63, 12.5) {};
		\node [style=none] (515) at (63, 10.5) {};
		\node [style=none] (516) at (63, 8.5) {};
		\node [style=none] (517) at (63, 13.25) {};
		\node [style=none] (518) at (63, 7.75) {};
		\node [style=none] (519) at (66, 7.75) {};
		\node [style=none] (520) at (66, 13.25) {};
		\node [font={\Huge}, style=none] (521) at (64.5, 9.5) {$\overline{Z_k}$};
		\node [style=none] (522) at (60.5, 12.5) {};
		\node [style=none] (523) at (60.5, 10.5) {};
		\node [style=none] (524) at (60.5, 8.5) {};
		\node [style=none] (525) at (59.5, 12.5) {};
		\node [style=none] (526) at (59.5, 10.5) {};
		\node [style=none] (527) at (59.5, 8.5) {};
		\node [style=none] (528) at (61.25, 10.5) {$\cdots$};
		\node [style=none] (529) at (60.5, 4.5) {};
		\node [style=none] (530) at (60.5, 2.5) {};
		\node [style=none] (531) at (60.5, 0.5) {};
		\node [style=none] (532) at (59.5, 4.5) {};
		\node [style=none] (533) at (59.5, 2.5) {};
		\node [style=none] (534) at (59.5, 0.5) {};
		\node [style=none] (535) at (62, 4.5) {};
		\node [style=none] (536) at (62, 2.5) {};
		\node [style=none] (537) at (62, 0.5) {};
		\node [style=none] (538) at (61.25, 2.5) {$\cdots$};
		\node [style=none] (539) at (64.5, 11.5) {Calc.};
		\node [style=none] (540) at (58, 11.5) {Calc.};
		\node [style=none] (541) at (38, 12.5) {};
		\node [style=none] (542) at (38, 10.5) {};
		\node [style=none] (543) at (38, 8.5) {};
		\node [style=none] (544) at (42, 0.5) {};
		\node [style=none] (545) at (43, 2.5) {};
		\node [style=none] (546) at (44, 4.5) {};
		\node [style=cnot ctrl] (547) at (42, 0.5) {};
		\node [style=cnot ctrl] (548) at (43, 2.5) {};
		\node [style=cnot ctrl] (549) at (44, 4.5) {};
		\node [style=cnot targ] (550) at (42, 8.5) {};
		\node [style=cnot targ] (551) at (43, 10.5) {};
		\node [style=cnot targ] (552) at (44, 12.5) {};
		\node [style=none] (553) at (42, 0.5) {};
		\node [style=none] (554) at (43, 2.5) {};
		\node [style=none] (555) at (44, 4.5) {};
		\node [style=none] (556) at (68, 4.5) {};
		\node [style=none] (557) at (68, 2.5) {};
		\node [style=none] (558) at (68, 0.5) {};
		\node [style=none] (586) at (40, 4.5) {};
		\node [style=none] (587) at (40, 2.5) {};
		\node [style=none] (588) at (40, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center)
			 to (9.center)
			 to (10.center)
			 to (7.center)
			 to cycle;
		\draw [style=double] (18.center) to (15.center);
		\draw [style=double] (19.center) to (16.center);
		\draw [style=double] (20.center) to (17.center);
		\draw [style=none] (24.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=0, out=180] (54.center) to (52.center);
		\draw [in=180, out=0] (53.center) to (54.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (97.center) to (98.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw [bend left=90, looseness=1.75] (101.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw (105.center) to (106.center);
		\draw (105.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw [bend left=90, looseness=1.75] (109.center) to (110.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (113.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [bend left=90, looseness=1.75] (117.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw [style=double] (169.center) to (168.center);
		\draw [style=none] (184.center)
			 to (185.center)
			 to (182.center)
			 to (183.center)
			 to cycle;
		\draw (196.center) to (195.center);
		\draw (195.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw [style=double] (223.center) to (222.center);
		\draw [style=none] (239.center)
			 to (236.center)
			 to (237.center)
			 to (238.center)
			 to cycle;
		\draw [style=double] (244.center) to (241.center);
		\draw [style=double] (245.center) to (242.center);
		\draw [style=double] (246.center) to (243.center);
		\draw (257.center) to (254.center);
		\draw (258.center) to (255.center);
		\draw (259.center) to (256.center);
		\draw [style=double] (82.center) to (4.center);
		\draw [style=double] (83.center) to (5.center);
		\draw [style=double] (84.center) to (6.center);
		\draw (60.center) to (274.center);
		\draw (59.center) to (273.center);
		\draw (58.center) to (272.center);
		\draw [in=-180, out=0] (281.center) to (279.center);
		\draw [in=0, out=-180] (280.center) to (281.center);
		\draw (292) to (295);
		\draw (293) to (296);
		\draw (294) to (297);
		\draw (401.center) to (150.center);
		\draw (402.center) to (151.center);
		\draw (403.center) to (152.center);
		\draw (28.center) to (170.center);
		\draw (29.center) to (171.center);
		\draw (30.center) to (172.center);
		\draw (263.center) to (192.center);
		\draw (264.center) to (193.center);
		\draw (265.center) to (194.center);
		\draw (408.center) to (409.center);
		\draw (409.center) to (410.center);
		\draw (410.center) to (407.center);
		\draw (407.center) to (408.center);
		\draw [style=double] (415.center) to (412.center);
		\draw [style=double] (416.center) to (413.center);
		\draw [style=double] (417.center) to (414.center);
		\draw [style=none] (421.center) to (418.center);
		\draw [style=none] (418.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (421.center);
		\draw (459.center) to (460.center);
		\draw (459.center) to (462.center);
		\draw (462.center) to (461.center);
		\draw (461.center) to (460.center);
		\draw [bend left=90, looseness=1.75] (463.center) to (464.center);
		\draw (466.center) to (465.center);
		\draw (467.center) to (468.center);
		\draw (467.center) to (470.center);
		\draw (470.center) to (469.center);
		\draw (469.center) to (468.center);
		\draw [bend left=90, looseness=1.75] (471.center) to (472.center);
		\draw (474.center) to (473.center);
		\draw (475.center) to (476.center);
		\draw (475.center) to (478.center);
		\draw (478.center) to (477.center);
		\draw (477.center) to (476.center);
		\draw [bend left=90, looseness=1.75] (479.center) to (480.center);
		\draw (482.center) to (481.center);
		\draw (487.center) to (486.center);
		\draw (486.center) to (489.center);
		\draw (489.center) to (488.center);
		\draw (488.center) to (487.center);
		\draw [style=double] (492.center) to (491.center);
		\draw [style=none] (498.center) to (499.center);
		\draw [style=none] (499.center) to (496.center);
		\draw [style=none] (496.center) to (497.center);
		\draw [style=none] (497.center) to (498.center);
		\draw (505.center) to (504.center);
		\draw (504.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw (506.center) to (505.center);
		\draw [style=double] (513.center) to (512.center);
		\draw [style=none] (520.center) to (517.center);
		\draw [style=none] (517.center) to (518.center);
		\draw [style=none] (518.center) to (519.center);
		\draw [style=none] (519.center) to (520.center);
		\draw [style=double] (525.center) to (522.center);
		\draw [style=double] (526.center) to (523.center);
		\draw [style=double] (527.center) to (524.center);
		\draw (532.center) to (529.center);
		\draw (533.center) to (530.center);
		\draw (534.center) to (531.center);
		\draw [style=double] (456.center) to (404.center);
		\draw [style=double] (457.center) to (405.center);
		\draw [style=double] (458.center) to (406.center);
		\draw (434.center) to (543.center);
		\draw (433.center) to (542.center);
		\draw (432.center) to (541.center);
		\draw (547) to (550);
		\draw (548) to (551);
		\draw (549) to (552);
		\draw (586.center) to (483.center);
		\draw (587.center) to (484.center);
		\draw (588.center) to (485.center);
		\draw (422.center) to (493.center);
		\draw (423.center) to (494.center);
		\draw (424.center) to (495.center);
		\draw (535.center) to (501.center);
		\draw (536.center) to (502.center);
		\draw (537.center) to (503.center);
		\draw (428.center) to (556.center);
		\draw (429.center) to (557.center);
		\draw (430.center) to (558.center);
		\draw [style=double edge] (206.center) to (224.center);
		\draw [style=double edge] (207.center) to (225.center);
		\draw [style=double edge] (208.center) to (226.center);
		\draw [style=double edge] (511.center) to (516.center);
		\draw [style=double edge] (510.center) to (515.center);
		\draw [style=double edge] (509.center) to (514.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tikz/knill_noise_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-16.5, 5) {};
		\node [style=none] (2) at (-13.5, 3) {};
		\node [style=none] (3) at (-10.5, 1) {};
		\node [style=none] (11) at (8.5, -9) {};
		\node [style=none] (13) at (8.5, -11) {};
		\node [style=none] (15) at (8.5, -13) {};
		\node [style=cnot ctrl] (16) at (-16.5, 5) {};
		\node [style=cnot ctrl] (17) at (-13.5, 3) {};
		\node [style=cnot ctrl] (18) at (-10.5, 1) {};
		\node [style=cnot targ] (19) at (-16.5, -3) {};
		\node [style=cnot targ] (20) at (-13.5, -5) {};
		\node [style=cnot targ] (21) at (-10.5, -7) {};
		\node [style=none] (22) at (-14.25, 5) {};
		\node [style=none] (23) at (-11.25, 3) {};
		\node [style=none] (24) at (-8.25, 1) {};
		\node [style=none] (28) at (-14.25, -3) {};
		\node [style=none] (29) at (-11.25, -5) {};
		\node [style=none] (30) at (-8.25, -7) {};
		\node [font={\Large}, style=none] (34) at (-13.5, 8) {2-qubit Depolarising Channel};
		\node [style=none] (35) at (-7.5, 5.75) {};
		\node [style=none] (36) at (-17.5, 5.75) {};
		\node [style=none] (37) at (-13.5, 7.25) {};
		\node [style=none] (77) at (0.5, 5) {};
		\node [style=none] (78) at (0.5, 3) {};
		\node [style=none] (79) at (0.5, 1) {};
		\node [style=none] (83) at (0.5, 5.5) {};
		\node [style=none] (84) at (0.5, -7.5) {};
		\node [style=none] (85) at (3.5, -7.5) {};
		\node [style=none] (86) at (3.5, 5.5) {};
		\node [font={\Huge}, style=none] (87) at (2, -1) {$\mathcal{D}$};
		\node [style=none] (88) at (0.5, -3) {};
		\node [style=none] (89) at (0.5, -5) {};
		\node [style=none] (90) at (0.5, -7) {};
		\node [style=none] (115) at (4.5, 5) {};
		\node [style=none] (116) at (4.5, 3) {};
		\node [style=none] (117) at (4.5, 1) {};
		\node [style=none] (118) at (3.5, 5) {};
		\node [style=none] (119) at (3.5, 3) {};
		\node [style=none] (120) at (3.5, 1) {};
		\node [style=none] (121) at (4.5, 5.5) {};
		\node [style=none] (122) at (4.5, -7.5) {};
		\node [style=none] (123) at (7.5, -7.5) {};
		\node [style=none] (124) at (7.5, 5.5) {};
		\node [style=none] (126) at (8.5, 5) {};
		\node [style=none] (127) at (8.5, 3) {};
		\node [style=none] (128) at (8.5, 1) {};
		\node [style=none] (129) at (7.5, 5) {};
		\node [style=none] (130) at (7.5, 3) {};
		\node [style=none] (131) at (7.5, 1) {};
		\node [font={\Huge}, style=none] (137) at (6, -1) {$\mathcal{R}$};
		\node [style=none] (139) at (4.5, -3) {};
		\node [style=none] (140) at (4.5, -5) {};
		\node [style=none] (141) at (4.5, -7) {};
		\node [style=none] (142) at (3.5, -3) {};
		\node [style=none] (143) at (3.5, -5) {};
		\node [style=none] (144) at (3.5, -7) {};
		\node [style=none] (150) at (8.5, -3) {};
		\node [style=none] (151) at (8.5, -5) {};
		\node [style=none] (152) at (8.5, -7) {};
		\node [style=none] (153) at (7.5, -3) {};
		\node [style=none] (154) at (7.5, -5) {};
		\node [style=none] (155) at (7.5, -7) {};
		\node [style=none] (169) at (27.25, -9) {};
		\node [style=none] (170) at (27.25, -11) {};
		\node [style=none] (171) at (27.25, -13) {};
		\node [style=none] (172) at (27.25, -9) {};
		\node [style=none] (173) at (26, -9) {};
		\node [style=none] (174) at (26, -11) {};
		\node [style=none] (175) at (26, -13) {};
		\node [style=none] (176) at (27.25, -11) {};
		\node [style=none] (268) at (-15.75, 5.75) {};
		\node [style=none] (269) at (-15.75, 4.25) {};
		\node [style=none] (270) at (-14.25, 4.25) {};
		\node [style=none] (271) at (-14.25, 5.75) {};
		\node [font={\Large}, style=none] (272) at (-15, 5) {$D_{2}$};
		\node [style=none] (273) at (-16.5, 5) {};
		\node [style=none] (274) at (-16.5, 5) {};
		\node [style=none] (275) at (-12.75, 3.75) {};
		\node [style=none] (276) at (-11.25, 3.75) {};
		\node [style=none] (277) at (-12.75, 2.25) {};
		\node [style=none] (278) at (-11.25, 2.25) {};
		\node [style=none] (279) at (-13.5, 3) {};
		\node [style=none] (280) at (-13.5, 3) {};
		\node [font={\Large}, style=none] (281) at (-12, 3) {$D_{2}$};
		\node [style=none] (284) at (-9.75, 1.75) {};
		\node [style=none] (285) at (-8.25, 1.75) {};
		\node [style=none] (286) at (-9.75, 0.25) {};
		\node [style=none] (287) at (-8.25, 0.25) {};
		\node [style=none] (288) at (-10.5, 1) {};
		\node [style=none] (289) at (-10.5, 1) {};
		\node [font={\Large}, style=none] (290) at (-9, 1) {$D_{2}$};
		\node [style=none] (291) at (-15.75, 5) {};
		\node [style=none] (292) at (-12.75, 3) {};
		\node [style=none] (293) at (-9.75, 1) {};
		\node [font={\Large}, style=none] (296) at (-15, -3) {$D_{2}$};
		\node [style=none] (297) at (-16.5, -3) {};
		\node [style=none] (298) at (-16.5, -3) {};
		\node [style=none] (299) at (-13.5, -5) {};
		\node [style=none] (300) at (-13.5, -5) {};
		\node [font={\Large}, style=none] (301) at (-12, -5) {$D_{2}$};
		\node [style=none] (303) at (-9.75, -6.25) {};
		\node [style=none] (304) at (-8.25, -6.25) {};
		\node [style=none] (305) at (-9.75, -7.75) {};
		\node [style=none] (306) at (-8.25, -7.75) {};
		\node [style=none] (307) at (-10.5, -7) {};
		\node [style=none] (308) at (-10.5, -7) {};
		\node [font={\Large}, style=none] (309) at (-9, -7) {$D_{2}$};
		\node [style=none] (310) at (-15.75, -3) {};
		\node [style=none] (311) at (-12.75, -5) {};
		\node [style=none] (312) at (-9.75, -7) {};
		\node [style=none] (316) at (-18.5, -9) {};
		\node [style=none] (318) at (-18.5, -11) {};
		\node [style=none] (321) at (-18.5, -13) {};
		\node [style=none] (322) at (8.5, -9) {};
		\node [style=none] (323) at (8.5, -11) {};
		\node [style=none] (324) at (8.5, -13) {};
		\node [style=none] (329) at (-12.75, -4.25) {};
		\node [style=none] (330) at (-11.25, -4.25) {};
		\node [style=none] (331) at (-12.75, -5.75) {};
		\node [style=none] (332) at (-11.25, -5.75) {};
		\node [style=none] (333) at (-14.25, -3.75) {};
		\node [style=none] (334) at (-15.75, -3.75) {};
		\node [style=none] (335) at (-15.75, -2.25) {};
		\node [style=none] (336) at (-14.25, -2.25) {};
		\node [style=none] (337) at (-15, 4.25) {};
		\node [style=none] (338) at (-15, -2.25) {};
		\node [style=none] (339) at (-12, 2.25) {};
		\node [style=none] (340) at (-12, -4.25) {};
		\node [style=none] (341) at (-9, 0.25) {};
		\node [style=none] (342) at (-9, -6.25) {};
		\node [style=none] (454) at (-18.5, 5) {};
		\node [style=none] (460) at (-18.5, 3) {};
		\node [style=none] (469) at (-18.5, 1) {};
		\node [style=none] (475) at (-18.5, -3) {};
		\node [style=none] (477) at (-18.5, -5) {};
		\node [style=none] (485) at (-18.5, -7) {};
		\node [style=none] (533) at (-4.5, 3) {};
		\node [style=none] (534) at (-4.5, 1) {};
		\node [style=none] (535) at (-4, 5) {};
		\node [style=none] (536) at (-4, 3) {};
		\node [style=none] (537) at (-4, 1) {};
		\node [font={\Large}, style=none] (538) at (-3.5, 7.5) {$Z$-error channel};
		\node [style=none] (539) at (-0.25, 5.75) {};
		\node [style=none] (540) at (-6.5, 5.75) {};
		\node [style=none] (541) at (-3.5, 7) {};
		\node [style=none] (542) at (-4, 4.25) {};
		\node [style=none] (543) at (-4, 5.75) {};
		\node [style=none] (544) at (-2.5, 4.25) {};
		\node [style=none] (545) at (-2.5, 5.75) {};
		\node [font={\Large}, style=none] (546) at (-3.25, 5) {H};
		\node [style=none] (547) at (-4, 2.25) {};
		\node [style=none] (548) at (-4, 3.75) {};
		\node [style=none] (549) at (-2.5, 2.25) {};
		\node [style=none] (550) at (-2.5, 3.75) {};
		\node [font={\Large}, style=none] (551) at (-3.25, 3) {H};
		\node [style=none] (552) at (-4, 0.25) {};
		\node [style=none] (553) at (-4, 1.75) {};
		\node [style=none] (554) at (-2.5, 0.25) {};
		\node [style=none] (555) at (-2.5, 1.75) {};
		\node [font={\Large}, style=none] (556) at (-3.25, 1) {H};
		\node [style=none] (559) at (-2, 5) {};
		\node [style=none] (560) at (-2.5, 5) {};
		\node [style=none] (563) at (-2, 3) {};
		\node [style=none] (564) at (-2.5, 3) {};
		\node [style=none] (567) at (-2, 1) {};
		\node [style=none] (568) at (-2.5, 1) {};
		\node [style=none] (569) at (-0.5, 5) {};
		\node [style=none] (570) at (-0.5, 3) {};
		\node [style=none] (571) at (-0.5, 1) {};
		\node [style=none] (572) at (-6, 5.75) {};
		\node [style=none] (573) at (-6, 4.25) {};
		\node [style=none] (574) at (-4.5, 4.25) {};
		\node [style=none] (575) at (-4.5, 5.75) {};
		\node [font={\Large}, style=none] (576) at (-5.25, 5) {$Z$};
		\node [style=none] (577) at (-4.5, 5) {};
		\node [style=none] (578) at (-6, 3.75) {};
		\node [style=none] (579) at (-4.5, 3.75) {};
		\node [style=none] (580) at (-6, 2.25) {};
		\node [style=none] (581) at (-4.5, 2.25) {};
		\node [font={\Large}, style=none] (582) at (-5.25, 3) {$Z$};
		\node [style=none] (583) at (-6, 1.75) {};
		\node [style=none] (584) at (-4.5, 1.75) {};
		\node [style=none] (585) at (-6, 0.25) {};
		\node [style=none] (586) at (-4.5, 0.25) {};
		\node [style=none] (587) at (-6, 1) {};
		\node [font={\Large}, style=none] (588) at (-5.25, 1) {$Z$};
		\node [style=none] (589) at (-6, 3) {};
		\node [style=none] (594) at (-6, 5) {};
		\node [style=none] (595) at (-3.5, -3) {};
		\node [style=none] (596) at (-3.5, -5) {};
		\node [style=none] (597) at (-3.5, -7) {};
		\node [style=none] (598) at (-2.75, -3) {};
		\node [style=none] (599) at (-2.75, -5) {};
		\node [style=none] (600) at (-2.75, -7) {};
		\node [font={\Large}, style=none] (601) at (-3.5, -0.75) {X-error Channel};
		\node [style=none] (602) at (-0.25, -2.25) {};
		\node [style=none] (603) at (-5.5, -2.25) {};
		\node [style=none] (604) at (-3, -1.5) {};
		\node [style=none] (607) at (-2, -3) {};
		\node [style=none] (608) at (-2.75, -3) {};
		\node [style=none] (611) at (-2, -5) {};
		\node [style=none] (612) at (-2.75, -5) {};
		\node [style=none] (615) at (-2, -7) {};
		\node [style=none] (616) at (-2.75, -7) {};
		\node [style=none] (617) at (-0.5, -3) {};
		\node [style=none] (618) at (-0.5, -7) {};
		\node [style=none] (619) at (-0.5, -5) {};
		\node [font={\Large}, style=none] (620) at (-4.25, -3) {$X$};
		\node [font={\Large}, style=none] (621) at (-4.25, -5) {$X$};
		\node [style=none] (622) at (-5, -6.25) {};
		\node [style=none] (623) at (-3.5, -6.25) {};
		\node [style=none] (624) at (-5, -7.75) {};
		\node [style=none] (625) at (-3.5, -7.75) {};
		\node [font={\Large}, style=none] (626) at (-4.25, -7) {$X$};
		\node [style=none] (627) at (-5, -3) {};
		\node [style=none] (628) at (-5, -5) {};
		\node [style=none] (629) at (-5, -7) {};
		\node [style=none] (634) at (-5, -4.25) {};
		\node [style=none] (635) at (-3.5, -4.25) {};
		\node [style=none] (636) at (-5, -5.75) {};
		\node [style=none] (637) at (-3.5, -5.75) {};
		\node [style=none] (638) at (-3.5, -3.75) {};
		\node [style=none] (639) at (-5, -3.75) {};
		\node [style=none] (640) at (-5, -2.25) {};
		\node [style=none] (641) at (-3.5, -2.25) {};
		\node [style=none] (643) at (-4.25, -4.5) {};
		\node [style=none] (644) at (-4.25, -6.5) {};
		\node [style=none] (646) at (-2, 5.75) {};
		\node [style=none] (647) at (-0.5, 5.75) {};
		\node [style=none] (648) at (-0.5, 4.25) {};
		\node [style=none] (649) at (-2, 4.25) {};
		\node [style=none] (650) at (-1.875, 4.75) {};
		\node [style=none] (651) at (-0.625, 4.75) {};
		\node [style=none] (652) at (-1.25, 4.75) {};
		\node [style=none] (653) at (-0.75, 5.5) {};
		\node [style=none] (655) at (-2, 3.75) {};
		\node [style=none] (656) at (-0.5, 3.75) {};
		\node [style=none] (657) at (-0.5, 2.25) {};
		\node [style=none] (658) at (-2, 2.25) {};
		\node [style=none] (659) at (-1.875, 2.75) {};
		\node [style=none] (660) at (-0.625, 2.75) {};
		\node [style=none] (661) at (-1.25, 2.75) {};
		\node [style=none] (662) at (-0.75, 3.5) {};
		\node [style=none] (664) at (-2, 1.75) {};
		\node [style=none] (665) at (-0.5, 1.75) {};
		\node [style=none] (666) at (-0.5, 0.25) {};
		\node [style=none] (667) at (-2, 0.25) {};
		\node [style=none] (668) at (-1.875, 0.75) {};
		\node [style=none] (669) at (-0.625, 0.75) {};
		\node [style=none] (670) at (-1.25, 0.75) {};
		\node [style=none] (671) at (-0.75, 1.5) {};
		\node [style=none] (673) at (-2, -2.25) {};
		\node [style=none] (674) at (-0.5, -2.25) {};
		\node [style=none] (675) at (-0.5, -3.75) {};
		\node [style=none] (676) at (-2, -3.75) {};
		\node [style=none] (677) at (-1.875, -3.25) {};
		\node [style=none] (678) at (-0.625, -3.25) {};
		\node [style=none] (679) at (-1.25, -3.25) {};
		\node [style=none] (680) at (-0.75, -2.5) {};
		\node [style=none] (682) at (-2, -4.25) {};
		\node [style=none] (683) at (-0.5, -4.25) {};
		\node [style=none] (684) at (-0.5, -5.75) {};
		\node [style=none] (685) at (-2, -5.75) {};
		\node [style=none] (686) at (-1.875, -5.25) {};
		\node [style=none] (687) at (-0.625, -5.25) {};
		\node [style=none] (688) at (-1.25, -5.25) {};
		\node [style=none] (689) at (-0.75, -4.5) {};
		\node [style=none] (691) at (-2, -6.25) {};
		\node [style=none] (692) at (-0.5, -6.25) {};
		\node [style=none] (693) at (-0.5, -7.75) {};
		\node [style=none] (694) at (-2, -7.75) {};
		\node [style=none] (695) at (-1.875, -7.25) {};
		\node [style=none] (696) at (-0.625, -7.25) {};
		\node [style=none] (697) at (-1.25, -7.25) {};
		\node [style=none] (698) at (-0.75, -6.5) {};
		\node [style=none] (702) at (8.5, -8.5) {};
		\node [style=none] (703) at (8.5, -13.5) {};
		\node [style=none] (704) at (11.5, -13.5) {};
		\node [style=none] (705) at (11.5, -8.5) {};
		\node [font={\Huge}, style=none] (706) at (10, -11) {$\overline{X_1}$};
		\node [style=none] (707) at (12.5, -9) {};
		\node [style=none] (708) at (12.5, -11) {};
		\node [style=none] (709) at (12.5, -13) {};
		\node [style=none] (710) at (12.5, -8.5) {};
		\node [style=none] (711) at (12.5, -13.5) {};
		\node [style=none] (712) at (15.5, -13.5) {};
		\node [style=none] (713) at (15.5, -8.5) {};
		\node [font={\Huge}, style=none] (714) at (14, -11) {$\overline{Z_1}$};
		\node [style=none] (715) at (11.5, -9) {};
		\node [style=none] (716) at (11.5, -11) {};
		\node [style=none] (717) at (11.5, -13) {};
		\node [style=none] (724) at (8.5, 5.5) {};
		\node [style=none] (725) at (8.5, -7.5) {};
		\node [style=none] (726) at (11.5, -7.5) {};
		\node [style=none] (727) at (11.5, 5.5) {};
		\node [style=none] (730) at (10, -8.5) {};
		\node [style=none] (731) at (10, -7.5) {};
		\node [style=none] (732) at (14, -8.5) {};
		\node [style=none] (733) at (14, -7.5) {};
		\node [style=none] (737) at (12.5, 5) {};
		\node [style=none] (738) at (12.5, 3) {};
		\node [style=none] (739) at (12.5, 1) {};
		\node [style=none] (740) at (11.5, 5) {};
		\node [style=none] (741) at (11.5, 3) {};
		\node [style=none] (742) at (11.5, 1) {};
		\node [style=none] (743) at (12.5, -3) {};
		\node [style=none] (744) at (12.5, -5) {};
		\node [style=none] (745) at (12.5, -7) {};
		\node [style=none] (746) at (11.5, -3) {};
		\node [style=none] (747) at (11.5, -5) {};
		\node [style=none] (748) at (11.5, -7) {};
		\node [style=none] (749) at (12.5, 5.5) {};
		\node [style=none] (750) at (12.5, -7.5) {};
		\node [style=none] (751) at (15.5, -7.5) {};
		\node [style=none] (752) at (15.5, 5.5) {};
		\node [style=none] (755) at (19, -8.5) {};
		\node [style=none] (756) at (19, -13.5) {};
		\node [style=none] (757) at (22, -13.5) {};
		\node [style=none] (758) at (22, -8.5) {};
		\node [font={\Huge}, style=none] (759) at (20.5, -11) {$\overline{X_k}$};
		\node [style=none] (760) at (23, -9) {};
		\node [style=none] (761) at (23, -11) {};
		\node [style=none] (762) at (23, -13) {};
		\node [style=none] (763) at (23, -8.5) {};
		\node [style=none] (764) at (23, -13.5) {};
		\node [style=none] (765) at (26, -13.5) {};
		\node [style=none] (766) at (26, -8.5) {};
		\node [font={\Huge}, style=none] (767) at (24.5, -11) {$\overline{Z_k}$};
		\node [style=none] (768) at (22, -9) {};
		\node [style=none] (769) at (22, -11) {};
		\node [style=none] (770) at (22, -13) {};
		\node [style=none] (771) at (19, 5) {};
		\node [style=none] (772) at (19, 3) {};
		\node [style=none] (773) at (19, 1) {};
		\node [style=none] (774) at (18, 5) {};
		\node [style=none] (775) at (18, 3) {};
		\node [style=none] (776) at (18, 1) {};
		\node [style=none] (777) at (19, -3) {};
		\node [style=none] (778) at (19, -5) {};
		\node [style=none] (779) at (19, -7) {};
		\node [style=none] (780) at (18, -3) {};
		\node [style=none] (781) at (18, -5) {};
		\node [style=none] (782) at (18, -7) {};
		\node [style=none] (783) at (19, 5.5) {};
		\node [style=none] (784) at (19, -7.5) {};
		\node [style=none] (785) at (22, -7.5) {};
		\node [style=none] (786) at (22, 5.5) {};
		\node [style=none] (789) at (20.5, -8.5) {};
		\node [style=none] (790) at (20.5, -7.5) {};
		\node [style=none] (791) at (24.5, -8.5) {};
		\node [style=none] (792) at (24.5, -7.5) {};
		\node [style=none] (793) at (23, 5) {};
		\node [style=none] (794) at (23, 3) {};
		\node [style=none] (795) at (23, 1) {};
		\node [style=none] (796) at (22, 5) {};
		\node [style=none] (797) at (22, 3) {};
		\node [style=none] (798) at (22, 1) {};
		\node [style=none] (799) at (23, -3) {};
		\node [style=none] (800) at (23, -5) {};
		\node [style=none] (801) at (23, -7) {};
		\node [style=none] (802) at (22, -3) {};
		\node [style=none] (803) at (22, -5) {};
		\node [style=none] (804) at (22, -7) {};
		\node [style=none] (805) at (23, 5.5) {};
		\node [style=none] (806) at (23, -7.5) {};
		\node [style=none] (807) at (26, -7.5) {};
		\node [style=none] (808) at (26, 5.5) {};
		\node [style=none] (811) at (16.5, 5) {};
		\node [style=none] (812) at (16.5, 3) {};
		\node [style=none] (813) at (16.5, 1) {};
		\node [style=none] (814) at (15.5, 5) {};
		\node [style=none] (815) at (15.5, 3) {};
		\node [style=none] (816) at (15.5, 1) {};
		\node [style=none] (817) at (16.5, -3) {};
		\node [style=none] (818) at (16.5, -5) {};
		\node [style=none] (819) at (16.5, -7) {};
		\node [style=none] (820) at (15.5, -3) {};
		\node [style=none] (821) at (15.5, -5) {};
		\node [style=none] (822) at (15.5, -7) {};
		\node [style=none] (823) at (17.25, -0.5) {$\cdots$};
		\node [style=none] (824) at (16.5, -9) {};
		\node [style=none] (825) at (16.5, -11) {};
		\node [style=none] (826) at (16.5, -13) {};
		\node [style=none] (827) at (15.5, -9) {};
		\node [style=none] (828) at (15.5, -11) {};
		\node [style=none] (829) at (15.5, -13) {};
		\node [style=none] (830) at (19, -9) {};
		\node [style=none] (831) at (19, -11) {};
		\node [style=none] (832) at (19, -13) {};
		\node [style=none] (833) at (18, -9) {};
		\node [style=none] (834) at (18, -11) {};
		\node [style=none] (835) at (18, -13) {};
		\node [style=none] (836) at (17.25, -11) {$\cdots$};
		\node [style=none] (844) at (-28.5, -8) {\Huge{$\left(\frac{1}{\sqrt{2}}\left[\ket{\overline{00}}+\ket{\overline{11}}\right]\right)^{\otimes k}$}};
		\node [style=none] (846) at (-18.5, -2.5) {};
		\node [style=none] (847) at (-18.5, -13.5) {};
		\node [style=none] (848) at (-20.5, -8) {};
		\node [font={\Huge}, style=none] (849) at (10, 3) {$\overline{Z_1}$};
		\node [style=none] (850) at (10, 4.75) {Calc.};
		\node [font={\Huge}, style=none] (851) at (10, -5) {$\overline{Z_{1}}$};
		\node [style=none] (852) at (10, -1) {\Large $\otimes$};
		\node [font={\Huge}, style=none] (853) at (14, 3) {$\overline{X_1}$};
		\node [style=none] (854) at (14, 4.75) {Calc.};
		\node [font={\Huge}, style=none] (855) at (14, -5) {$\overline{X_{1}}$};
		\node [style=none] (856) at (14, -1) {\Large $\otimes$};
		\node [font={\Huge}, style=none] (857) at (20.5, 3) {$\overline{Z_k}$};
		\node [style=none] (858) at (20.5, 4.75) {Calc.};
		\node [font={\Huge}, style=none] (859) at (20.5, -5) {$\overline{Z_k}$};
		\node [style=none] (860) at (20.5, -1) {\Large $\otimes$};
		\node [font={\Huge}, style=none] (861) at (24.5, 3) {$\overline{X_k}$};
		\node [style=none] (862) at (24.5, 4.75) {Calc.};
		\node [font={\Huge}, style=none] (863) at (24.5, -5) {$\overline{X_k}$};
		\node [style=none] (864) at (24.5, -1) {\Large $\otimes$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (19);
		\draw (17) to (20);
		\draw (18) to (21);
		\draw [in=90, out=-90, looseness=0.75] (37.center) to (35.center);
		\draw [in=-90, out=90] (36.center) to (37.center);
		\draw (84.center)
			 to (85.center)
			 to (86.center)
			 to (83.center)
			 to cycle;
		\draw [style=double] (118.center) to (115.center);
		\draw [style=double] (119.center) to (116.center);
		\draw [style=double] (120.center) to (117.center);
		\draw [style=none] (124.center)
			 to (121.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=double] (129.center) to (126.center);
		\draw [style=double] (130.center) to (127.center);
		\draw [style=double] (131.center) to (128.center);
		\draw [style=double] (142.center) to (139.center);
		\draw [style=double] (143.center) to (140.center);
		\draw [style=double] (144.center) to (141.center);
		\draw [style=double] (153.center) to (150.center);
		\draw [style=double] (154.center) to (151.center);
		\draw [style=double] (155.center) to (152.center);
		\draw [style=not synthesisable] (174.center) to (176.center);
		\draw [style=not synthesisable] (175.center) to (171.center);
		\draw (173.center) to (172.center);
		\draw (291.center) to (274.center);
		\draw (292.center) to (280.center);
		\draw (293.center) to (289.center);
		\draw (310.center) to (298.center);
		\draw (311.center) to (300.center);
		\draw (312.center) to (308.center);
		\draw (322.center) to (316.center);
		\draw (323.center) to (318.center);
		\draw (324.center) to (321.center);
		\draw [style=surface X] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=surface X] (277.center)
			 to (278.center)
			 to (276.center)
			 to (275.center)
			 to cycle;
		\draw [style=surface X] (284.center)
			 to (286.center)
			 to (287.center)
			 to (285.center)
			 to cycle;
		\draw [style=surface X] (305.center)
			 to (306.center)
			 to (304.center)
			 to (303.center)
			 to cycle;
		\draw [style=surface X] (335.center)
			 to (336.center)
			 to (333.center)
			 to (334.center)
			 to cycle;
		\draw [style=surface X] (329.center)
			 to (330.center)
			 to (332.center)
			 to (331.center)
			 to cycle;
		\draw (338.center) to (337.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw (454.center) to (274.center);
		\draw (460.center) to (280.center);
		\draw (469.center) to (289.center);
		\draw (475.center) to (298.center);
		\draw (477.center) to (300.center);
		\draw (485.center) to (308.center);
		\draw (536.center) to (533.center);
		\draw (537.center) to (534.center);
		\draw [in=90, out=-90] (541.center) to (539.center);
		\draw [in=-90, out=90] (540.center) to (541.center);
		\draw (543.center) to (542.center);
		\draw (542.center) to (544.center);
		\draw (544.center) to (545.center);
		\draw (545.center) to (543.center);
		\draw (548.center) to (547.center);
		\draw (547.center) to (549.center);
		\draw (549.center) to (550.center);
		\draw (550.center) to (548.center);
		\draw (553.center) to (552.center);
		\draw (552.center) to (554.center);
		\draw (554.center) to (555.center);
		\draw (555.center) to (553.center);
		\draw (560.center) to (559.center);
		\draw (564.center) to (563.center);
		\draw (568.center) to (567.center);
		\draw [style=surface X] (575.center)
			 to (572.center)
			 to (573.center)
			 to (574.center)
			 to cycle;
		\draw [style=surface X] (580.center)
			 to (581.center)
			 to (579.center)
			 to (578.center)
			 to cycle;
		\draw [style=surface X] (583.center)
			 to (585.center)
			 to (586.center)
			 to (584.center)
			 to cycle;
		\draw (22.center) to (594.center);
		\draw (23.center) to (589.center);
		\draw (24.center) to (587.center);
		\draw (598.center) to (595.center);
		\draw (599.center) to (596.center);
		\draw (600.center) to (597.center);
		\draw [in=90, out=-90] (604.center) to (602.center);
		\draw [in=-90, out=90] (603.center) to (604.center);
		\draw (608.center) to (607.center);
		\draw (612.center) to (611.center);
		\draw (616.center) to (615.center);
		\draw [style=surface X] (624.center)
			 to (625.center)
			 to (623.center)
			 to (622.center)
			 to cycle;
		\draw [style=surface X] (640.center)
			 to (641.center)
			 to (638.center)
			 to (639.center)
			 to cycle;
		\draw [style=surface X] (634.center)
			 to (635.center)
			 to (637.center)
			 to (636.center)
			 to cycle;
		\draw (28.center) to (627.center);
		\draw (29.center) to (628.center);
		\draw (30.center) to (629.center);
		\draw (646.center) to (647.center);
		\draw (646.center) to (649.center);
		\draw (649.center) to (648.center);
		\draw (648.center) to (647.center);
		\draw [bend left=90, looseness=1.75] (650.center) to (651.center);
		\draw (653.center) to (652.center);
		\draw (655.center) to (656.center);
		\draw (655.center) to (658.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (656.center);
		\draw [bend left=90, looseness=1.75] (659.center) to (660.center);
		\draw (662.center) to (661.center);
		\draw (664.center) to (665.center);
		\draw (664.center) to (667.center);
		\draw (667.center) to (666.center);
		\draw (666.center) to (665.center);
		\draw [bend left=90, looseness=1.75] (668.center) to (669.center);
		\draw (671.center) to (670.center);
		\draw (673.center) to (674.center);
		\draw (673.center) to (676.center);
		\draw (676.center) to (675.center);
		\draw (675.center) to (674.center);
		\draw [bend left=90, looseness=1.75] (677.center) to (678.center);
		\draw (680.center) to (679.center);
		\draw (682.center) to (683.center);
		\draw (682.center) to (685.center);
		\draw (685.center) to (684.center);
		\draw (684.center) to (683.center);
		\draw [bend left=90, looseness=1.75] (686.center) to (687.center);
		\draw (689.center) to (688.center);
		\draw (691.center) to (692.center);
		\draw (691.center) to (694.center);
		\draw (694.center) to (693.center);
		\draw (693.center) to (692.center);
		\draw [bend left=90, looseness=1.75] (695.center) to (696.center);
		\draw (698.center) to (697.center);
		\draw (703.center) to (702.center);
		\draw (702.center) to (705.center);
		\draw (705.center) to (704.center);
		\draw (704.center) to (703.center);
		\draw (711.center) to (710.center);
		\draw (710.center) to (713.center);
		\draw (713.center) to (712.center);
		\draw (712.center) to (711.center);
		\draw (715.center) to (707.center);
		\draw (716.center) to (708.center);
		\draw (717.center) to (709.center);
		\draw [style=none] (724.center)
			 to (725.center)
			 to (726.center)
			 to (727.center)
			 to cycle;
		\draw [style=double] (731.center) to (730.center);
		\draw [style=double] (733.center) to (732.center);
		\draw [style=double] (740.center) to (737.center);
		\draw [style=double] (741.center) to (738.center);
		\draw [style=double] (742.center) to (739.center);
		\draw [style=double] (746.center) to (743.center);
		\draw [style=double] (747.center) to (744.center);
		\draw [style=double] (748.center) to (745.center);
		\draw [style=none] (751.center)
			 to (752.center)
			 to (749.center)
			 to (750.center)
			 to cycle;
		\draw (756.center) to (755.center);
		\draw (755.center) to (758.center);
		\draw (758.center) to (757.center);
		\draw (757.center) to (756.center);
		\draw (764.center) to (763.center);
		\draw (763.center) to (766.center);
		\draw (766.center) to (765.center);
		\draw (765.center) to (764.center);
		\draw (768.center) to (760.center);
		\draw (769.center) to (761.center);
		\draw (770.center) to (762.center);
		\draw [style=double] (774.center) to (771.center);
		\draw [style=double] (775.center) to (772.center);
		\draw [style=double] (776.center) to (773.center);
		\draw [style=double] (780.center) to (777.center);
		\draw [style=double] (781.center) to (778.center);
		\draw [style=double] (782.center) to (779.center);
		\draw [style=none] (786.center)
			 to (783.center)
			 to (784.center)
			 to (785.center)
			 to cycle;
		\draw [style=double] (790.center) to (789.center);
		\draw [style=double] (792.center) to (791.center);
		\draw [style=double] (796.center) to (793.center);
		\draw [style=double] (797.center) to (794.center);
		\draw [style=double] (798.center) to (795.center);
		\draw [style=double] (802.center) to (799.center);
		\draw [style=double] (803.center) to (800.center);
		\draw [style=double] (804.center) to (801.center);
		\draw [style=none] (808.center)
			 to (805.center)
			 to (806.center)
			 to (807.center)
			 to cycle;
		\draw [style=double] (814.center) to (811.center);
		\draw [style=double] (815.center) to (812.center);
		\draw [style=double] (816.center) to (813.center);
		\draw [style=double] (820.center) to (817.center);
		\draw [style=double] (821.center) to (818.center);
		\draw [style=double] (822.center) to (819.center);
		\draw (827.center) to (824.center);
		\draw (828.center) to (825.center);
		\draw (829.center) to (826.center);
		\draw (833.center) to (830.center);
		\draw (834.center) to (831.center);
		\draw (835.center) to (832.center);
		\draw [style=double] (569.center) to (77.center);
		\draw [style=double] (570.center) to (78.center);
		\draw [style=double] (571.center) to (79.center);
		\draw [style=double] (617.center) to (88.center);
		\draw [style=double] (619.center) to (89.center);
		\draw [style=double] (618.center) to (90.center);
		\draw (535.center) to (577.center);
		\draw [in=-180, out=0] (848.center) to (846.center);
		\draw [in=0, out=-180] (847.center) to (848.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tikz/stabilizer_measurement_noise_model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (213) at (-9.5, 6.25) {$\ket{0}$};
		\node [style=none] (214) at (-9.5, 4.25) {$\ket{0}$};
		\node [style=none] (215) at (-9.5, 2.25) {$\ket{0}$};
		\node [style=none] (216) at (-9.5, 3.5) {$\vdots$};
		\node [style=none] (217) at (-8.5, 6.25) {};
		\node [style=none] (218) at (-8.5, 4.25) {};
		\node [style=none] (220) at (-8.5, 2.25) {};
		\node [style=none] (221) at (-8, 6.25) {};
		\node [style=none] (222) at (-8, 4.25) {};
		\node [style=none] (223) at (-8, 2.25) {};
		\node [style=none] (224) at (-9.5, 0.25) {$\ket{+}$};
		\node [style=none] (225) at (-6.5, 0.25) {};
		\node [style=none] (226) at (-6.5, 6.25) {};
		\node [style=none] (227) at (-6.5, 4.25) {};
		\node [style=none] (228) at (-6.5, 2.25) {};
		\node [font={\Large}, style=none] (229) at (-7.25, 6.25) {$X$};
		\node [font={\Large}, style=none] (230) at (-7.25, 4.25) {$X$};
		\node [style=none] (231) at (-8, 3) {};
		\node [style=none] (232) at (-6.5, 3) {};
		\node [style=none] (233) at (-8, 1.5) {};
		\node [style=none] (234) at (-6.5, 1.5) {};
		\node [font={\Large}, style=none] (235) at (-7.25, 2.25) {$X$};
		\node [style=none] (239) at (-8, 5) {};
		\node [style=none] (240) at (-6.5, 5) {};
		\node [style=none] (241) at (-8, 3.5) {};
		\node [style=none] (242) at (-6.5, 3.5) {};
		\node [style=none] (243) at (-6.5, 5.5) {};
		\node [style=none] (244) at (-8, 5.5) {};
		\node [style=none] (245) at (-8, 7) {};
		\node [style=none] (246) at (-6.5, 7) {};
		\node [style=none] (247) at (-3.75, 6.25) {};
		\node [style=none] (248) at (-0.75, 4.25) {};
		\node [style=none] (249) at (3.25, 2.25) {};
		\node [style=none] (250) at (-3.75, 0.25) {};
		\node [style=none] (251) at (-4.5, 6.25) {};
		\node [style=none] (252) at (-1.5, 4.25) {};
		\node [style=none] (253) at (2.5, 2.25) {};
		\node [style=cnot ctrl] (254) at (-4.5, 0.25) {};
		\node [style=cnot ctrl] (255) at (-1.5, 0.25) {};
		\node [style=cnot ctrl] (256) at (2.5, 0.25) {};
		\node [style=cnot targ] (257) at (-4.5, 6.25) {};
		\node [style=cnot targ] (258) at (-1.5, 4.25) {};
		\node [style=cnot targ] (259) at (2.5, 2.25) {};
		\node [style=none] (260) at (-2.25, 6.25) {};
		\node [style=none] (261) at (0.75, 4.25) {};
		\node [style=none] (262) at (4.75, 2.25) {};
		\node [style=none] (263) at (-2.25, 0.25) {};
		\node [style=none] (264) at (0.75, 0.25) {};
		\node [style=none] (265) at (4.75, 0.25) {};
		\node [style=none] (266) at (-3.75, 7) {};
		\node [style=none] (267) at (-3.75, 5.5) {};
		\node [style=none] (268) at (-2.25, 5.5) {};
		\node [style=none] (269) at (-2.25, 7) {};
		\node [font={\Large}, style=none] (270) at (-3, 6.25) {$D_{2}$};
		\node [style=none] (273) at (-0.75, 5) {};
		\node [style=none] (274) at (0.75, 5) {};
		\node [style=none] (275) at (-0.75, 3.5) {};
		\node [style=none] (276) at (0.75, 3.5) {};
		\node [font={\Large}, style=none] (279) at (0, 4.25) {$D_{2}$};
		\node [style=none] (280) at (3.25, 3) {};
		\node [style=none] (281) at (4.75, 3) {};
		\node [style=none] (282) at (3.25, 1.5) {};
		\node [style=none] (283) at (4.75, 1.5) {};
		\node [font={\Large}, style=none] (286) at (4, 2.25) {$D_{2}$};
		\node [font={\Large}, style=none] (290) at (-3, 0.25) {$D_{2}$};
		\node [font={\Large}, style=none] (295) at (0, 0.25) {$D_{2}$};
		\node [style=none] (296) at (3.25, 1) {};
		\node [style=none] (297) at (4.75, 1) {};
		\node [style=none] (298) at (3.25, -0.5) {};
		\node [style=none] (299) at (4.75, -0.5) {};
		\node [font={\Large}, style=none] (302) at (4, 0.25) {$D_{2}$};
		\node [style=none] (304) at (-0.75, 0.25) {};
		\node [style=none] (305) at (3.25, 0.25) {};
		\node [style=none] (306) at (-0.75, 1) {};
		\node [style=none] (307) at (0.75, 1) {};
		\node [style=none] (308) at (-0.75, -0.5) {};
		\node [style=none] (309) at (0.75, -0.5) {};
		\node [style=none] (310) at (-2.25, -0.5) {};
		\node [style=none] (311) at (-3.75, -0.5) {};
		\node [style=none] (312) at (-3.75, 1) {};
		\node [style=none] (313) at (-2.25, 1) {};
		\node [style=none] (314) at (-3, 5.5) {};
		\node [style=none] (315) at (-3, 1) {};
		\node [style=none] (316) at (0, 3.5) {};
		\node [style=none] (317) at (0, 1) {};
		\node [style=none] (318) at (4, 1.5) {};
		\node [style=none] (319) at (4, 1) {};
		\node [style=none] (320) at (6.5, 0.25) {};
		\node [style=none] (321) at (12, 2.25) {};
		\node [style=none] (322) at (12, 4.25) {};
		\node [style=none] (323) at (12, 6.25) {};
		\node [style=none] (325) at (-8, 1) {};
		\node [style=none] (326) at (-6.5, 1) {};
		\node [style=none] (327) at (-8, -0.5) {};
		\node [style=none] (328) at (-6.5, -0.5) {};
		\node [style=none] (329) at (-8.5, 0.25) {};
		\node [font={\Large}, style=none] (330) at (-7.25, 0.25) {$Z$};
		\node [style=none] (331) at (-8, 0.25) {};
		\node [style=none] (332) at (8, 0.25) {};
		\node [style=none] (333) at (8.5, 0.25) {};
		\node [style=none] (334) at (8.5, -0.5) {};
		\node [style=none] (335) at (8.5, 1) {};
		\node [style=none] (336) at (10, -0.5) {};
		\node [style=none] (337) at (10, 1) {};
		\node [font={\Large}, style=none] (338) at (9.25, 0.25) {H};
		\node [style=none] (339) at (10.5, 0.25) {};
		\node [style=none] (340) at (10, 0.25) {};
		\node [style=none] (341) at (12, 0.25) {};
		\node [style=none] (342) at (6.5, 1) {};
		\node [style=none] (343) at (8, 1) {};
		\node [style=none] (344) at (6.5, -0.5) {};
		\node [style=none] (345) at (8, -0.5) {};
		\node [font={\Large}, style=none] (347) at (7.25, 0.25) {$Z$};
		\node [style=none] (348) at (10.5, 1) {};
		\node [style=none] (349) at (12, 1) {};
		\node [style=none] (350) at (12, -0.5) {};
		\node [style=none] (351) at (10.5, -0.5) {};
		\node [style=none] (352) at (10.625, 0) {};
		\node [style=none] (353) at (11.875, 0) {};
		\node [style=none] (354) at (11.25, 0) {};
		\node [style=none] (355) at (11.75, 0.75) {};
		\node [style=none] (356) at (1.5, 3.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (221.center) to (217.center);
		\draw (222.center) to (218.center);
		\draw (223.center) to (220.center);
		\draw [style=surface X] (233.center)
			 to (234.center)
			 to (232.center)
			 to (231.center)
			 to cycle;
		\draw [style=surface X] (245.center)
			 to (246.center)
			 to (243.center)
			 to (244.center)
			 to cycle;
		\draw [style=surface X] (239.center)
			 to (240.center)
			 to (242.center)
			 to (241.center)
			 to cycle;
		\draw (247.center) to (226.center);
		\draw (248.center) to (227.center);
		\draw (249.center) to (228.center);
		\draw (250.center) to (225.center);
		\draw (254) to (257);
		\draw (255) to (258);
		\draw (256) to (259);
		\draw [style=surface X] (269.center)
			 to (266.center)
			 to (267.center)
			 to (268.center)
			 to cycle;
		\draw [style=surface X] (275.center)
			 to (276.center)
			 to (274.center)
			 to (273.center)
			 to cycle;
		\draw [style=surface X] (280.center)
			 to (282.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [style=surface X] (298.center)
			 to (299.center)
			 to (297.center)
			 to (296.center)
			 to cycle;
		\draw [style=surface X] (312.center)
			 to (313.center)
			 to (310.center)
			 to (311.center)
			 to cycle;
		\draw [style=surface X] (306.center)
			 to (307.center)
			 to (309.center)
			 to (308.center)
			 to cycle;
		\draw (315.center) to (314.center);
		\draw (317.center) to (316.center);
		\draw (319.center) to (318.center);
		\draw (263.center) to (304.center);
		\draw (264.center) to (305.center);
		\draw (320.center) to (265.center);
		\draw (321.center) to (262.center);
		\draw (322.center) to (261.center);
		\draw (323.center) to (260.center);
		\draw [style=surface X] (325.center)
			 to (327.center)
			 to (328.center)
			 to (326.center)
			 to cycle;
		\draw (331.center) to (329.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (334.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (335.center);
		\draw (340.center) to (339.center);
		\draw [style=surface X] (342.center)
			 to (344.center)
			 to (345.center)
			 to (343.center)
			 to cycle;
		\draw (348.center) to (349.center);
		\draw (348.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw [bend left=90, looseness=1.75] (352.center) to (353.center);
		\draw (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}

